ALMA Observations of Ethyl Formate toward Orion KL

Orion KL is one of the prime templates of astrochemical and prebiotic chemical studies. We wish to explore more organic molecules with increasing complexity in this region. In particular, we have searched for one of the most complex organic molecules detected in space so far, ethyl formate (C$_{2}$H$_{5}$OCHO). This species is the next step in chemical complexity after the simplest member of esters (methyl formate, CH$_{3}$OCHO). The mechanisms leading to its formation are still poorly known. We have used high angular resolution ($\sim$ 1.$^{\prime\prime}$5) ALMA observations covering a large bandwidth from 214 to 247 GHz. We have detected 82 unblended lines of C$_{2}$H$_{5}$OCHO (49 and 33 of the trans and gauche conformers, respectively). The line images showed that C$_{2}$H$_{5}$OCHO arises mainly from the compact ridge and the hot core-southwest regions. The derived rotational temperatures and column densities are 122 $\pm$ 34 K, (0.9 $\pm$ 0.3) $\times$ 10$^{16}$ cm$^{-2}$ for the hot core-SW, and 103 $\pm$ 13 K, (0.6 $\pm$ 0.3) $\times$ 10$^{16}$ cm$^{-2}$ for the compact ridge. The comparison of spatial distribution and abundance ratios with chemically related molecules (methyl formate, ethanol and formic acid) indicates that C$_{2}$H$_{5}$OCHO is likely formed on the surface of dust grains by addition of CH$_{3}$ to functional-group radicals (CH$_{2}$OCHO) derived from methyl formate (CH$_{3}$OCHO).

==> (inline-0) <==
\begin{deluxetable}{l l c c c c c c c c c c c c c c c c c c c c c c c c c c }
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablenum{0}
\setcounter{table}{0}
\renewcommand\thetable{A.\arabic{table}}
\rotate
\tablewidth{-30pt}
%\tabletypesize{\scriptsize}
\tablecaption{ Selected unblended transitions of the $Trans$ and $Gauche$ conformers of EF observed with the ALMA. }
\tablehead{\colhead{Rest Frequency} & \colhead{Transition} &\colhead{$S_{ij}\mu^{2}$} & \colhead{E$_{\rm u }$}
           &\multicolumn{4}{c}{hot core-SW}& &\multicolumn{4}{c}{compact ridge}& \colhead{$\sigma$}\\
           \cline{5-8}  \cline{10-13} \\
                      & & & & \colhead{$v_{\rm LSR}$}& \colhead{$\Delta V $} &\colhead{$I_{\rm p}$} & \colhead{Detection}& & \colhead{$v_{\rm LSR}$} & \colhead{$\Delta V $} &\colhead{$I_{\rm p}$} &\colhead{Detection} \\
                      (GHz) & &\colhead{(Debye$^{2})$} & \colhead{(K)}  & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} &\colhead{(K)} & \colhead{Level} & & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)}  & \colhead{Level}&\colhead{(K)}}

\startdata
 \multicolumn{14}{c}{$Trans$ conformer}\\
 \hline
214.11074 & $39(13, 26)-38(13, 25)$ & 118.64 & 327 & \multicolumn{4}{c}{B} & & 7.2$\pm$0.1 & 1.7$\pm$0.3 & 0.42$\pm$0.07 & 7$\sigma$  & 0.06 \\
214.43282 & $39(9, 31)-38(9, 30)$ & 126.36 & 264 & \multicolumn{4}{c}{\multirow{2}{*}{B}} & & \multirow{2}{*}{7.0$\pm$0.1} & \multirow{2}{*}{2.0$\pm$0.1} & \multirow{2}{*}{1.09$\pm$0.05} & \multirow{2}{*}{23$\sigma$}  & \multirow{2}{*}{0.05}\\
214.43284 & $39(9, 30)-38(9, 29)$ & 126.36 & 264 &  \\
214.60560 & $39(4, 36)-38(4, 35)$ & 131.98 & 218 & \multicolumn{4}{c}{B} & & 7.0$\pm$0.1 & 2.0$\pm$0.1 & 0.65$\pm$0.05 & 11$\sigma$ & 0.06\\
214.60858 & $39(8, 32)-38(8, 31)$ & 127.85 & 251 & \multirow{2}{*}{6.5$\pm$0.1} & \multirow{2}{*}{4.2$\pm$0.1} & \multirow{2}{*}{1.40$\pm$0.04} &  \multirow{2}{*}{25$\sigma$} & & \multirow{2}{*}{6.9$\pm$0.1} & \multirow{2}{*}{2.5$\pm$0.1} & \multirow{2}{*}{1.15$\pm$0.05} & \multirow{2}{*}{20$\sigma$} &  \multirow{2}{*}{0.06}\\
214.60911 & $39(8, 31)-38(8, 30)$ & 127.85 & 251 & \\
214.87062 & $39(7, 33)-38(7, 32)$ & 129.18 & 241 & 7.3$\pm$0.2 & 4.0$\pm$0.4 & 0.78$\pm$0.05 & 14$\sigma$ & & 7.4$\pm$0.1 & 1.7$\pm$0.3 & 0.59$\pm$0.06 & 10$\sigma$ & 0.06\\
214.88185 & $39(7, 32)-38(7, 31)$ & 129.17 & 241 & 6.8$\pm$0.1 & 3.7$\pm$0.3 & 0.80$\pm$0.04 & 14$\sigma$ & & 7.2$\pm$0.1 & 2.1$\pm$0.2 & 0.61$\pm$0.06 & 11$\sigma$ & 0.06\\
215.46693 & $39(5, 35)-38(5, 34)$ & 131.27 & 224 & \multicolumn{4}{c}{B} & & 7.1$\pm$0.1& 1.7$\pm$0.1 & 0.84$\pm$0.06 & 15$\sigma$ & 0.06\\
217.05267 & $40(3, 38)-39(3, 37)$ & 135.84 & 222 & 7.1$\pm$0.1 & 2.5$\pm$0.3 & 0.86$\pm$0.6 & 13$\sigma$ & & 7.0$\pm$0.1 & 1.8$\pm$0.2 & 0.78$\pm$0.07 & 12$\sigma$ & 0.07 \\
218.03650 & $41(2, 40)-40(2, 39)$ & 139.64 & 225 & \multicolumn{4}{c}{B} & & 7.2$\pm$0.1 & 1.7$\pm$0.2 & 0.81$\pm$0.09 & 11$\sigma$ & 0.08\\
218.23915 & $40(2, 38)-39(2, 37)$ & 135.92 & 222 & 6.9$\pm$0.1 & 3.0$\pm$0.2 & 1.18$\pm$0.07 & 14$\sigma$ & & 7.1$\pm$0.1 & 1.8$\pm$0.3 & 0.66$\pm$0.09 & 8$\sigma$ & 0.09 \\
218.53650 & $39(3, 36)-38(3, 35)$ & 132.54 & 216 & \multicolumn{4}{c}{PB} & & 6.9$\pm$0.1 & 1.7$\pm$0.1 & 1.13$\pm$0.07 & 17$\sigma$ & 0.07 \\
220.14861 & $40(8, 33)-39(8, 32)$ & 131.42 & 262 & \multicolumn{4}{c}{\multirow{2}{*}{B}} & & \multirow{2}{*}{7.0$\pm$0.1} & \multirow{2}{*}{2.0$\pm$0.1} & \multirow{2}{*}{0.86$\pm$0.05} & \multirow{2}{*}{18$\sigma$} & \multirow{2}{*}{0.05}\\
220.14940 & $40(8, 32)-39(8, 31)$ & 131.42 & 262 &  \\
220.44705 & $40(7, 33)-39(7, 32)$ & 132.70 & 252 & \multicolumn{4}{c}{PB} & & 7.1$\pm$0.1 & 2.3$\pm$0.2 & 0.84$\pm$0.06 & 15$\sigma$ & 0.06 \\
221.00793 & $40(5, 36)-39(5, 35)$ & 134.73 & 235 & \multicolumn{4}{c}{B} & & 7.0$\pm$0.1 & 1.8$\pm$0.2 & 0.82$\pm$0.07 & 12$\sigma$ & 0.07 \\
223.26160 & $42(1, 41)-41(1, 40)$ & 143.07 & 236 & 7.3$\pm$0.1 & 2.7$\pm$0.3 & 0.72$\pm$0.04 & 15$\sigma$ & & \multicolumn{4}{c}{PB} & 0.05 \\
225.36427 & $41(4, 38)-40(4, 37)$ & 138.86 & 239 & 7.0$\pm$0.2 & 2.1$\pm$0.5 & 0.40$\pm$0.06 & 6$\sigma$ & & 7.0$\pm$0.1 & 1.7$\pm$0.2 & 0.87$\pm$0.07 & 13$\sigma$ & 0.07 \\
225.48591 & $41(9, 33)-40(9, 32)$ & 133.57 & 285 & \multicolumn{4}{c}{\multirow{2}{*}{B}} & & \multirow{2}{*}{7.1$\pm$0.1} & \multirow{2}{*}{2.0$\pm$0.1} & \multirow{2}{*}{1.13$\pm$0.05} & \multirow{2}{*}{24$\sigma$} & \multirow{2}{*}{0.05} \\
225.48595 & $41(9, 32)-40(9, 31)$ & 133.57 & 285 & \\
228.34140 & $43(2, 42)-42(2, 41)$ & 146.49 & 247 & \multicolumn{4}{c}{B} & & 7.2$\pm$0.1 & 1.9$\pm$0.1 & 0.78$\pm$0.05 & 17$\sigma$ & 0.05 \\
228.34705 & $42(2, 40)-41(2, 39)$ & 142.72 & 243 & 7.2$\pm$0.1 & 2.7$\pm$0.2 & 0.67$\pm$0.04 & 14$\sigma$ & & 7.0$\pm$0.1 & 1.5$\pm$0.1 & 0.66$\pm$0.05 & 14$\sigma$ & 0.05 \\
228.39919 & $43(1, 42)-42(1, 41)$ & 146.48 & 247 & 6.0$\pm$0.1 & 4.2$\pm$0.3 & 0.56$\pm$0.09 & 12$\sigma$ & & 7.2$\pm$0.1 & 1.4$\pm$0.1 & 0.47$\pm$0.05 & 10$\sigma$ & 0.05 \\
230.71849 & $42(4, 39)-41(4, 38)$ & 142.31 & 250 & 6.3$\pm$0.1 & 3.3$\pm$0.1 & 1.06$\pm$0.04 & 22$\sigma$ & &\multicolumn{4}{c}{PB} & 0.05 \\
230.75105 & $42(11, 32)-41(11, 31)$ & 133.90 & 325 & \multicolumn{4}{c}{B} & & 7.2$\pm$0.2 & 2.8$\pm$0.6 & 0.59$\pm$0.05 & 10$\sigma$ & 0.06 \\
230.861687 & $42(10, 33)-41(10, 32)$ & 135.61 & 310 & \multirow{2}{*}{6.4$\pm$0.1} & \multirow{2}{*}{3.8$\pm$0.3} & \multirow{2}{*}{0.79$\pm$0.03} & \multirow{2}{*}{21$\sigma$} & & \multicolumn{4}{c}{\multirow{2}{*}{B}} & \multirow{2}{*}{0.04} \\
230.861689 & $42(10, 32)-41(10, 31)$ & 135.61 & 310 \\
230.91185 & $41(4, 37)-40(4, 36)$ & 139.12 & 241 & 7.1$\pm$0.1 & 2.3$\pm$0.2 & 0.60$\pm$0.05 & 13$\sigma$ & & \multicolumn{4}{c}{B} & 0.05 \\
231.01571 & 42(9, 24)-41(9, 33) & 137.16 & 296 & 7.9$\pm$0.1 & 2.3$\pm$0.1 & 1.01$\pm$0.05 & 21$\sigma$ & & \multicolumn{4}{c}{B} & 0.05\\
231.59355 & $42(7, 35)-41(7, 34)$ & 139.74 & 274 & \multicolumn{4}{c}{B} & & 7.5$\pm$0.1 & 1.9$\pm$0.3 & 0.58$\pm$0.06 & 10$\sigma$ & 0.06 \\
232.32584 & $42(6, 36)-41(6, 35)$ & 140.82 & 265 & 7.9$\pm$0.2 & 1.8$\pm$0.3 & 0.28$\pm$0.05 & 6$\sigma$ & & 7.7$\pm$0.1 & 1.9$\pm$0.2 & 0.63$\pm$0.05 & 13$\sigma$ & 0.05 \\
233.53793 & $44(1, 43)-43(1, 42)$ & 149.90 & 258 & \multicolumn{4}{c}{B} & & 7.1$\pm$0.1 & 1.8$\pm$0.2 & 0.70$\pm$0.08 & 9$\sigma$ & 0.08 \\
236.381882 & $43(10, 34)-42(10, 33)$ & 139.22 & 321 & \multirow{2}{*}{8.0$\pm$0.1} & \multirow{2}{*}{2.7$\pm$0.2} & \multirow{2}{*}{1.19$\pm$0.07} & \multirow{2}{*}{16$\sigma$} & & \multirow{2}{*}{7.6$\pm$0.1} & \multirow{2}{*}{1.6$\pm$0.3} & \multirow{2}{*}{0.68$\pm$0.11} & \multirow{2}{*}{9$\sigma$} & \multirow{2}{*}{0.08} \\
236.381885 & $43(10, 33)-42(10, 32)$ & 139.22 & 321 \\
237.56673 & $43(6, 38)-42(6, 37)$ & 144.31 & 276 & 7.8$\pm$0.1 & 1.5$\pm$0.2 & 0.70$\pm$0.07 & 12$\sigma$ & & \multicolumn{4}{c}{PB} & 0.06 \\
237.57528 & $43(5, 39)-42(5, 38)$ & 145.14 & 268 & 7.0$\pm$0.1 & 2.9$\pm$0.3 & 0.53$\pm$0.04 & 11$\sigma$ & & 7.3$\pm$0.1 & 1.9$\pm$0.1 & 0.80$\pm$0.05 & 17$\sigma$ & 0.05 \\
239.33504 & $46(1, 46)-45(1, 45)$ & 157.20 & 272 & \multicolumn{4}{c}{\multirow{2}{*}{PB}} & & \multirow{2}{*}{7.1$\pm$0.1} & \multirow{2}{*}{2.3$\pm$0.1} & \multirow{2}{*}{1.32$\pm$0.06} & \multirow{2}{*}{20$\sigma$} & \multirow{2}{*}{0.07} \\
239.33580 & $46(0, 46)-45(0, 45)$ & 157.20 & 272 \\
239.39187 & $43(3, 40)-42(3, 39)$ & 146.09 & 260 & 7.2$\pm$0.1 & 3.0$\pm$0.2 & 0.99$\pm$0.05 & 15$\sigma$ & & 6.9$\pm$0.1 & 1.8$\pm$0.1 & 0.81$\pm$0.07 & 12$\sigma$ & 0.07 \\
241.30348 & $32(4, 28)-32(1, 31)$ & 0.30 & 152 & 3.8$\pm$0.1 & 1.7$\pm$0.2 & 0.42$\pm$0.05 & 9$\sigma$ & & \multicolumn{4}{c}{PB} & 0.05 \\
241.68105 & $44(12, 32)-43(12, 31)$ & 139.38 & 364 & \multicolumn{4}{c}{B} & & 7.8$\pm$0.2 & 1.5$\pm$0.3 & 0.35$\pm$0.06 & 6$\sigma$ & 0.06 \\
242.76463 & $44(7, 37)-43(7, 36)$ & 146.78 & 297 & 7.8$\pm$0.1 & 2.2$\pm$0.1 & 0.82$\pm$0.07 & 14$\sigma$ & & \multicolumn{4}{c}{PB} & 0.06 \\
243.56050 & $45(2, 43)-44(2, 42)$ & 152.99 & 278 & \multicolumn{4}{c}{B} & & 7.0$\pm$0.1 & 2.2$\pm$0.1 & 0.128$\pm$0.006 & 19$\sigma$ & 0.007 \\
243.67449 & $46(1, 45)-45(2, 44)$ & 16.76 & 281 & 6.1$\pm$0.1 & 2.9$\pm$0.3 & 0.70$\pm$0.04 & 15$\sigma$ & & 6.4$\pm$0.1 & 2.1$\pm$0.3 & 0.32$\pm$0.05 & 7$\sigma$ & 0.05\\
243.78836 & $46(2, 45)-45(2, 44)$ & 156.77 & 281 & \multicolumn{4}{c}{B} & & 7.3$\pm$0.1 & 1.6$\pm$0.2 & 0.72$\pm$0.05 & 15$\sigma$ & 0.05 \\
246.12899 & $44(5, 39)-43(5, 38)$ & 148.70 & 281 & 7.5$\pm$0.1 & 3.5$\pm$0.2 & 0.70$\pm$0.05 & 15$\sigma$ & & 7.7$\pm$1.3 & 1.3$\pm$0.9 & 0.35$\pm$0.09 & 7$\sigma$ & 0.05 \\
\hline
\multicolumn{12}{c}{$Gauche$ conformer}\\
\hline
213.807356 & $33(1, 33)-32(1, 32)$ & 68.12 & 272 & \multirow{2}{*}{6.0$\pm$0.1}& \multirow{2}{*}{3.7$\pm$0.1} & \multirow{2}{*}{1.76$\pm$0.05} & \multirow{2}{*}{31$\sigma$} & & \multirow{2}{*}{6.9$\pm$0.1} & \multirow{2}{*}{2.4$\pm$0.1} & \multirow{2}{*}{1.32$\pm$0.04} & \multirow{2}{*}{23$\sigma$} & \multirow{2}{*}{0.06}\\
213.807357 & $33(0, 33)-32(0, 32)$ & 68.12 & 272 &  \\
213.86579 & $30(9, 22)-29(9, 21)$ & 56.64 & 279 & 5.8$\pm$0.3 & 3.4$\pm$0.8 & 0.28$\pm$0.06 & 5$\sigma$ & & 7.0$\pm$0.2 & 1.6$\pm$0.4 & 0.30$\pm$0.05 & 6$\sigma$ & 0.06\\
220.2051952 & $34(1, 34)-33(1, 33)$ & 70.19 & 283 & \multicolumn{4}{c}{\multirow{2}{*}{B}} &  & \multirow{2}{*}{7.0$\pm$0.1} & \multirow{2}{*}{1.9$\pm$0.1} & \multirow{2}{*}{1.21$\pm$0.05} & \multirow{2}{*}{21$\sigma$} & \multirow{2}{*}{0.06} \\
220.2051959 & $34(0, 34)-33(0, 33)$ & 70.19 & 283 \\
222.39509 & $31(8, 23)-30(8, 22)$ & 60.04 & 285 & 7.2$\pm$0.2 & 3.0$\pm$0.5 & 0.29$\pm$0.04 & 6$\sigma$ & & 7.1$\pm$0.1 & 1.7$\pm$0.2 & 0.46$\pm$0.05 & 10$\sigma$ & 0.05 \\
226.16523 & $33(4, 30)-32(4, 29)$ & 66.58 & 289 & \multicolumn{4}{c}{B} & & 7.2$\pm$0.1 & 2.1$\pm$0.2 & 0.41$\pm$0.04 & 11$\sigma$ & 0.04 \\
226.56953 & $32(21, 11)-31(21, 10)$ & 37.80 & 411 & 7.0$\pm$0.3 & 2.1$\pm$0.6 & 0.21$\pm$0.04 & 5$\sigma$ & & 7.1$\pm$0.2 & 2.1$\pm$0.5 & 0.21$\pm$0.04 & 5$\sigma$ & 0.04 \\
226.6013827 & $35(1, 35)-34(1, 34)$ & 72.27 & 294 & \multirow{2}{*}{6.5$\pm$0.1} & \multirow{2}{*}{3.4$\pm$0.1} & \multirow{2}{*}{1.75$\pm$0.04} & \multirow{2}{*}{37$\sigma$} & & \multicolumn{4}{c}{\multirow{2}{*}{PB}} & \multirow{2}{*}{0.05} \\
226.6013832 & $35(0, 35)-34(0, 34)$ & 72.27 & 294 \\
227.12119 & $32(12, 21)-31(12, 20)$ & 57.07 & 320 & \multirow{2}{*}{6.7$\pm$0.1} & \multirow{2}{*}{2.5$\pm$0.2} & \multirow{2}{*}{1.10$\pm$0.04} & \multirow{2}{*}{23$\sigma$} & & \multicolumn{4}{c}{\multirow{2}{*}{PB}} & \multirow{2}{*}{0.05} \\
227.12122 & $32(12, 20)-31(12, 19)$ & 57.07 & 320 \\
229.98245 & $32(8, 24)-31(8, 23)$ & 62.25 & 296 & 7.9$\pm$0.1 & 2.6$\pm$0.3 & 0.51$\pm$0.05 & 11$\sigma$ &  & \multicolumn{4}{c}{B} & 0.05 \\
230.77940 & $32(5, 27)-31(5, 26)$ & 64.13 & 287 & \multicolumn{3}{c}{$\cdots$}& $\leq$3$\sigma$ & & 7.1$\pm$0.2 & 2.6$\pm$0.4 & 0.30$\pm$0.04 & 8$\sigma$ & 0.04 \\
230.86702 & $33(4, 29)-32(4, 28)$ & 66.21 & 294 & 8.0$\pm$0.4 & 2.1$\pm$0.8 & 0.16$\pm$0.05 & 3$\sigma$ & & 8.1$\pm$0.1 & 2.5$\pm$0.3 & 0.45$\pm$0.05 & 10$\sigma$ & 0.05 \\
232.02663 & $33(5, 29)-32(4, 28)$ & 18.18 & 294 & \multicolumn{4}{c}{B} & & 6.8$\pm$0.4 & 1.8$\pm$0.7 & 0.20$\pm$0.07 & 4$\sigma$ & 0.06 \\
232.89572 & $12(11, 2)-11(11, 1)$ & 25.44 & 170 & \multicolumn{3}{c}{$\cdots$} & $<$3$\sigma$ & & 7.4$\pm$0.1 & 1.7$\pm$0.2 & 0.57$\pm$0.04 & 15$\sigma$ & 0.04\\
233.17815 & $32(7, 25)-31(7, 24)$ & 63.36 & 292 & 8.1$\pm$0.3 & 3.6$\pm$0.3 & 0.60$\pm$0.05 & 11$\sigma$ & & 8.2$\pm$0.2 & 2.0$\pm$0.4 & 0.33$\pm$0.06 & 6$\sigma$ & 0.06 \\
233.61188 & $33(18, 15)-32(18, 14)$ & 48.10 & 387 & \multirow{2}{*}{6.5$\pm$0.2} & \multirow{2}{*}{2.2$\pm$0.4} & \multirow{2}{*}{0.42$\pm$0.06} & \multirow{2}{*}{6$\sigma$} & & \multirow{2}{*}{6.9$\pm$0.1} & \multirow{2}{*}{1.8$\pm$0.2} & \multirow{2}{*}{0.57$\pm$0.07} & \multirow{2}{*}{9$\sigma$} & \multirow{2}{*}{0.07} \\
233.61188 & $33(18, 16)-32(18, 15)$ & 48.10 & 387 & \\
233.88192 & $33(14, 19)-32(14, 18)$ & 56.15 & 347 & \multicolumn{4}{c}{B} & & 6.7$\pm$0.2 & 2.7$\pm$0.4 & 0.37$\pm$0.04 & 8$\sigma$ & 0.05 \\
234.23279 & $14(10, 5)-13(10, 4)$ & 23.33 & 171 & \multicolumn{4}{c}{PB} & & 7.3$\pm$0.1 & 2.0$\pm$0.3 & 0.31$\pm$0.03 & 8$\sigma$ & 0.04\\
234.59985 & $33(11, 23)-32(11, 22)$ & 60.86 & 324 & \multicolumn{4}{c}{\multirow{2}{*}{B}} & & \multirow{2}{*}{6.2$\pm$0.2} & \multirow{2}{*}{2.0$\pm$0.5} & \multirow{2}{*}{0.18$\pm$0.04} & \multirow{2}{*}{5$\sigma$}& \multirow{2}{*}{0.04}\\
234.60109 & $33(11, 22)-32(11, 21)$ & 60.86 & 324 \\
234.77083 & $35(3, 33)-34(3, 32)$ & 71.17 & 306 & \multirow{2}{*}{6.2$\pm$0.1} & \multirow{2}{*}{2.8$\pm$0.3} & \multirow{2}{*}{0.85$\pm$0.06} & \multirow{2}{*}{13$\sigma$} & & \multicolumn{4}{c}{\multirow{2}{*}{B}} & \multirow{2}{*}{0.07} \\
234.77186 & $35(2, 33)-34(2, 32)$ & 71.17 & 306 \\
235.68320 & $33(9, 25)-32(9, 24)$ & 63.38 & 312 & \multicolumn{4}{c}{B} & & 7.2$\pm$0.2 & 2.1$\pm$0.4 & 0.36$\pm$0.06 & 13$\sigma$ & 0.06 \\
239.38860 & $37(1, 37)-36(1, 36)$ & 76.43 & 316 & \multirow{2}{*}{7.0$\pm$0.1} & \multirow{2}{*}{3.5$\pm$0.1}  & \multirow{2}{*}{1.57$\pm$0.04} & \multirow{2}{*}{28$\sigma$} & & \multirow{2}{*}{7.3$\pm$0.1} & \multirow{2}{*}{2.1$\pm$0.1} & \multirow{2}{*}{1.27$\pm$0.06} & \multirow{2}{*}{22$\sigma$} & \multirow{2}{*}{0.06} \\
239.38861 & $37(0, 37)-36(0, 36)$ & 76.43 & 316 & \\
242.84401 & $34(5, 29)-33(5, 28)$ & 68.08 & 310 & \multicolumn{4}{c}{PB} & & 7.0$\pm$0.2 & 1.7$\pm$0.4 & 0.38$\pm$0.07 & 6$\sigma$ & 0.07 \\
243.38631 & $35(4, 31)-34(4, 30)$ & 70.32 & 317 & \multicolumn{4}{c}{B} & & 7.3$\pm$0.1 & 1.6$\pm$0.3 & 0.44$\pm$0.06 & 9$\sigma$ & 0.05\\
245.7795365 & $38(1, 38)-37(1, 37)$ & 78.49 & 328 & \multirow{2}{*}{8.0$\pm$0.1} & \multirow{2}{*}{2.8$\pm$0.2} & \multirow{2}{*}{1.29$\pm$0.09} & \multirow{2}{*}{17$\sigma$} & & \multirow{2}{*}{7.5$\pm$0.1} & \multirow{2}{*}{1.6$\pm$0.3} & \multirow{2}{*}{1.73$\pm$0.08} & \multirow{2}{*}{23$\sigma$}& \multirow{2}{*}{0.08} \\
245.7795366 & $38(0, 38)-37(0, 37)$ & 78.49 & 328 & \\
\enddata
\tablecomments{Abbreviations in the "Detection" column are B: blended; PB: partial blend. }
\end{deluxetable}

\begin{deluxetable}{c l c c c c c c c c c}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablenum{1}
\setcounter{table}{1}
\renewcommand\thetable{A.\arabic{table}}
%\rotate
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{Selected unblended transitions of MF observed with the ALMA. }
\tablehead{\colhead{Rest Frequency} & \colhead{Transition} &\colhead{$S_{ij}\mu^{2}$} & \colhead{E$_{\rm u }$}
           &\multicolumn{2}{c}{Detection} \\
           \cline{5-6} \\
                      (GHz) & &\colhead{(Debye$^{2})$} & \colhead{(K)}&\colhead{hot core-SW} &\colhead{compact ridge} }

\startdata
214.23362 & $13(4, 9)-13(1, 12)E$ & 0.13 & 65 & B & $\surd$ \\
214.31522 & $13(4, 9)-13(1, 12)A$ & 0.13 & 65 & B & $\surd$ \\
214.62285 & $10(4, 7)-9(3, 6)E$ & 1.71 & 43 & $\surd$ & $\surd$  \\
214.63169 & $17(5, 12)-16(5, 11)E$ & 41.28 & 108 & $\surd$ & $\surd$ \\
214.65259 & $17(5, 12)-16(5, 11)A$ & 41.28 & 108 & $\surd$ & $\surd$ \\
214.67036 & $10(4, 7)-9(3, 6)A$ & 1.75 & 43 & $\surd$ & $\surd$ \\
214.78236 & $18(3, 16)-17(3, 15)E$ & 46.05 & 106 & $\surd$ & $\surd$ \\
214.79249 & $18(3, 16)-17(3, 15)A$ & 45.98 & 106 & $\surd$ & $\surd$ \\
214.96936 & $34(7, 28)-34(6, 29)E$ & 8.23 & 388 & $\surd$ & $\surd$ \\
214.99967 & $34(7, 28)-34(6, 29)A$ & 8.34 & 388 & B & $\surd$ \\
215.96593 & $19(3, 17)-18(2, 17)E$ & 6.59 & 109 & $\surd$ & $\surd$ \\
215.97199 & $19(1, 18)-18(2, 17)A$ & 6.59 & 109 & $\surd$ & $\surd$ \\
216.10973 & $19(2, 18)-18(2, 17)E$ & 49.29 & 109 & $\surd$ & $\surd$ \\
216.11549 & $19(2, 18)-18(2, 17)A$ & 49.28 & 109 & $\surd$ & $\surd$ \\
216.13438 & $29(9, 20)-29(6, 23)E$ & 7.68 & 312 & $\surd$ & $\surd$ \\
216.17531 & $39(7, 32)-39(6, 33)E$ & 9.84 & 507 & $\surd$ & $\surd$ \\
216.21086 & $19(3, 17)-18(3, 16)E$ & 49.29 & 109 & $\surd$ & $\surd$ \\
216.21646 & $19(1, 18)-18(1, 17)A$ & 49.29 & 109 & $\surd$ & $\surd$ \\
216.23612 & $39(7, 32)-39(6, 33)A$ & 9.84 & 507 & $\surd$ & $\surd$ \\
216.35465 & $19(2, 18)-18(3, 16)E$ & 6.59 & 109 & $\surd$ & $\surd$ \\
216.35995 & $19(2, 18)-18(1, 17)A$ & 6.58 &  109 & $\surd$ & $\surd$ \\
216.51828 & $34(9, 26)-34(8, 27)A$ & 9.51 & 408 & $\surd$ & $\surd$ \\
216.54009 & $34(7, 27)-34(10, 25)E$ & 9.51 & 408 & B & $\surd$ \\
216.58863 & $33(9, 25)-33(8, 26)A$ & 9.04 & 388 & $\surd$ & $\surd$ \\
216.61044 & $33(9, 25)-33(8, 26)E$ & 9.04 & 388 & $\surd$ & $\surd$ \\
216.75896 & $32(6, 27)-32(5, 28)E$ & 6.88 & 338 & B & $\surd$ \\
216.80896 & $32(6, 27)-32(5, 28)A$ & 6.96 & 338 & B & $\surd$ \\
216.83020 & $18(2, 16)-17(2, 15)E$ & 46.14 & 106 & $\surd$ & $\surd$ \\
216.83885 & $18(2, 16)-17(2, 15)A$ & 46.07 & 106 & $\surd$ & $\surd$ \\
216.96479 & $20(1, 20)-19(1, 19)E$ & 52.71 & 112 & B & B\\
216.96590 & $20(1, 20)-19(1, 19)A$ & 52.82 & 111 & B & B\\
216.96625 & $20(0, 20)-19(0, 19)E$ & 52.81 & 112 & B & B\\
216.96742 & $20(0, 20)-19(0, 19)A$ & 52.83 & 111 & B & B\\
217.00429 & $30(4, 26)-30(4, 27)E$ & 2.62 & 291 & $\surd$ & $\surd$ \\
217.07727 & $30(4, 26)-30(4, 27)A$ & 2.63 & 291 & $\surd$ & $\surd$ \\
217.14275 & $35(9, 27)-35(8, 28)A$ & 9.70 & 429 & $\surd$ & $\surd$ \\
217.16536 & $35(9, 27)-35(8, 28)E$ & 9.70 & 429 & B & $\surd$ \\
217.21584 & $32(9, 24)-32(8, 25)A$ & 8.67 & 368 & $\surd$ & $\surd$ \\
217.23592 & $32(9, 24)-32(8, 25)E$ & 8.67 & 368 & B & $\surd$ \\
217.26668 & $30(4, 26)-30(3, 27)A$ & 5.56 & 291 & $\surd$ & $\surd$ \\
217.33797 & $37(10, 27)-37(9, 28)E$ & 10.41 & 485 & $\surd$ & $\surd$ \\
217.51710 & $8(5, 4)-8(3, 5)A$ & 0.02 & 38 & B & $\surd$ \\
217.79416 & $32(6, 27)-32(4, 28)A$ & 2.98 & 338 & $\surd$ & $\surd$ \\
218.05680 & $19(6, 14)-19(4, 15)E$ & 0.41 & 137 & $\surd$ & $\surd$ \\
218.06057 & $19(6, 14)-19(4, 15)A$ & 0.41 & 137 & $\surd$ & $\surd$ \\
218.25959 & $31(9, 23)-31(8, 24)A$ & 8.31 & 349 & $\surd$ & $\surd$ \\
218.28084 & $17(1, 16)-16(1, 15)E$ & 43.54 & 100 & $\surd$ & $\surd$ \\
218.29789 & $17(3, 14)-16(3, 13)A$ & 43.60 & 100 & $\surd$ & $\surd$ \\
218.58532 & $36(9, 28)-36(8, 29)A$ & 10.14 & 451 & B & $\surd$ \\
218.59334 & $27(7, 21)-27(5, 22)A$ & 1.23 & 258 & B & $\surd$ \\
218.60704 & $36(9, 28)-36(8, 29)E$ & 9.99 & 451 & $\surd$ & $\surd$ \\
219.08994 & $34(7, 28)-34(5, 29)E$ & 3.09 & 388 & B & $\surd$ \\
219.10866 & $34(7, 28)-34(5, 29)A$ & 3.10 & 388 & B & $\surd$ \\
219.26318 & $36(6, 30)-36(6, 31)A$ & 3.43 & 429 & B & $\surd$ \\
219.41727 & $30(5, 26)-30(4, 27)E$ & 5.49 & 292 & $\surd$ & $\surd$ \\
219.48370 & $30(5, 26)-30(4, 27)A$ & 5.55 & 292 & $\surd$ & $\surd$ \\
219.57904 & $28(9, 19)-28(8, 20)A$ & 7.29 & 295 & $\surd$ & $\surd$ \\
219.59210 & $28(9, 19)-28(6, 22)E$ & 7.26 & 295 & $\surd$ & $\surd$ \\
219.60016 & $30(9, 22)-30(8, 23)E$ & 7.94 & 330 & $\surd$ & $\surd$ \\
219.60736 & $30(5, 26)-30(3, 27)E$ & 2.61 & 292 & B & $\surd$ \\
219.67311 & $30(5, 26)-30(3, 27)A$ & 2.62 & 292 & B & $\surd$ \\
220.16689 & $17(4, 13)-16(4, 12)E$ & 42.92 & 103 & $\surd$ & $\surd$ \\
220.19029 & $17(4, 13)-16(4, 12)A$ & 42.93 & 103 & $\surd$ & $\surd$ \\
220.43282 & $33(5, 28)-33(5, 29)A$ & 3.06 & 357 & B & $\surd$ \\
220.78615 & $28(3, 25)-28(3, 26)E$ & 2.13 & 248 & $\surd$ & $\surd$ \\
220.81185 & $18(3, 16)-17(2, 15)E$ & 4.43 & 106 & $\surd$ & $\surd$ \\
220.81519 & $18(3, 16)-17(2, 15)A$ & 4.48 & 106 & $\surd$ & $\surd$ \\
220.81955 & $24(2, 23)-24(1, 24)A$ & 1.37 & 169 & B & $\surd$ \\
220.86870 & $28(3, 25)-28(3, 26)A$ & 2.13 & 248 & $\surd$ & $\surd$ \\
220.88894 & $18(17, 2)-17(17, 1)A$ & 5.17 & 293 & B & $\surd$ \\
220.90106 & $18(17, 1)-17(17, 0)E$ & 5.17 & 293 & $\surd$ & $\surd$ \\
220.91035 & $18(17, 2)-17(17, 1)E$ & 5.20 & 293 & $\surd$ & $\surd$ \\
220.92617 & $18(16, 2)-17(16, 1)A$ & 10.05 & 271 & $\surd$ & $\surd$ \\
220.93518 & $18(16, 2)-17(16, 1)E$ & 10.05 & 271 & $\surd$ & $\surd$ \\
220.96661 & $37(9, 29)-37(8, 30)E$ & 10.24 & 473 & B & $\surd$ \\
220.97798 & $18(15, 3)-17(15, 2)A$ & 14.69 & 250 & $\surd$ & $\surd$ \\
220.99833 & $18(15, 4)-17(15, 3)E$ & 14.69 & 250 & $\surd$ & $\surd$ \\
221.02507 & $36(6, 30)-36(5, 31)A$ & 8.45 & 429 & $\surd$ & $\surd$ \\
221.04999 & $18(14, 4)-17(14, 3)E$ & 18.98 & 231 & $\surd$ & $\surd$ \\
221.06693 & $18(14, 5)-17(14, 4)E$ & 18.98 & 231 & $\surd$ & $\surd$ \\
221.07598 & $29(9, 21)-29(8, 22)A$ & 7.66 & 312 & $\surd$ & $\surd$ \\
221.08618 & $29(9, 21)-29(8, 22)E$ & 7.57 & 312 & $\surd$ & $\surd$ \\
221.13972 & $18(13, 5)-17(13, 4)E$ & 22.97 & 213 & B & B\\
221.14113 & $18(13, 5)-17(13, 4)A$ & 22.98 & 213 & B & B\\
221.15854 & $18(13, 6)-17(13, 5)E$ & 22.98 & 213 & $\surd$ & $\surd$ \\
221.26068 & $18(12, 6)-17(12, 5)E$ & 26.59 & 196 & $\surd$ & $\surd$ \\
221.26560 & $18(12, 7)-17(12, 6)A$ & 26.59 & 196 & $\surd$ & $\surd$ \\
221.26569 & $18(12, 6)-17(12, 5)A$ & 26.68 & 196 & $\surd$ & $\surd$ \\
221.28090 & $18(12, 7)-17(12, 6)E$ & 26.59 & 196 & $\surd$ & $\surd$ \\
221.29389 & $28(4, 25)-28(3, 26)E$ & 4.12 & 248 & $\surd$ & $\surd$ \\
221.32184 & $28(4, 25)-28(2, 26)E$ & 2.12 & 248 & $\surd$ & $\surd$ \\
221.37482 & $28(4, 25)-28(3, 26)A$ & 4.11 & 248 & $\surd$ & $\surd$ \\
221.42457 & $18(11, 7)-17(11, 6)E$ & 29.99 & 181 & B & $\surd$ \\
221.43302 & $18(11, 7)-17(11, 6)A$ & 30.08 & 181 & $\surd$ & $\surd$ \\
221.44563 & $18(11, 8)-17(11, 7)E$ & 29.99 & 181 & $\surd$ & $\surd$ \\
221.64934 & $18(10, 8)-17(10, 7)E$ & 33.09 & 167 & $\surd$ & $\surd$ \\
221.66048 & $18(4, 15)-17(4, 14)E$ & 45.31 & 112 & $\surd$ & $\surd$ \\
221.67075 & $18(10, 9)-17(10, 8)E$ & 33.09 & 167 & $\surd$ & $\surd$ \\
221.67467 & $18(4, 15)-17(4, 14)A$ & 45.32 & 112 & $\surd$ & $\surd$ \\
221.71716 & $10(4, 6)-9(3, 7)A$ & 1.68 & 43 & $\surd$ & $\surd$ \\
221.74611 & $26(5, 22)-26(2, 24)E$ & 2.77 & 207 & $\surd$ & $\surd$ \\
221.74862 & $26(5, 22)-26(3, 24)E$ & 1.53 & 207 & $\surd$ & $\surd$ \\
221.76298 & $26(2, 24)-26(1, 25)A$ & 2.75 & 207 & $\surd$ & $\surd$ \\
221.84111 & $26(3, 24)-26(2, 25)A$ & 2.75 & 207 & $\surd$ & $\surd$ \\
221.84391 & $26(3, 24)-26(1, 25)A$ & 1.53 & 207 & $\surd$ & $\surd$ \\
221.96442 & $18(9, 9)-17(9, 8)E$ & 35.98 & 155 & B & B \\
221.97932 & $18(9, 10)-17(9, 9)A$ & 35.90 & 155 & $\surd$ & $\surd$ \\
221.98570 & $18(9, 10)-17(9, 9)E$ & 35.89 & 155 & $\surd$ & $\surd$ \\
222.00501 & $11(5, 6)-11(3, 9)E$ & 0.05 & 56 & B & $\surd$ \\
222.28943 & $37(9, 29)-36(10, 26)E$ & 1.97 & 473 & B & $\surd$ \\
222.35551 & $27(9, 18)-27(8, 19)A$ & 6.92 & 278 & $\surd$ & $\surd$ \\
222.36695 & $27(9, 18)-27(8, 19)E$ & 6.69 & 278 & $\surd$ & $\surd$ \\
222.42140 & $18(8, 10)-17(8, 9)E$ & 38.41 & 144 & $\surd$ & $\surd$ \\
222.43825 & $18(8, 11)-17(8, 10)A$ & 38.41 & 144 & B & B\\
222.44036 & $18(8, 10)-17(8, 9)A$ & 38.41 & 144 & B & B\\
222.44206 & $18(8, 11)-17(8, 10)E$ & 38.41 & 144 & B & B\\
222.61360 & $8(5, 4)-7(4, 4)E$ & 2.10 & 38 & $\surd$ & $\surd$ \\
222.63075 & $28(9, 20)-28(8, 21)A$ & 7.28 & 295 & $\surd$ & $\surd$ \\
222.63508 & $28(9, 20)-28(8, 20)E$ & 7.25 & 295 & $\surd$ & $\surd$ \\
222.64933 & $8(5, 4)-7(4, 3)A$ & 2.12 & 38 & $\surd$ & $\surd$ \\
222.65732 & $8(5, 3)-7(4, 3)E$ & 2.10 & 38 & $\surd$ & $\surd$ \\
222.70916 & $8(5, 3)-7(4, 4)A$ & 2.12 & 38 & $\surd$ & $\surd$ \\
222.86138 & $18(7, 12)-17(7, 10)E$ & 0.31 & 134 & $\surd$ & B \\
223.03786 & $19(4, 16)-18(3, 15)E$ & 4.94 & 117 & $\surd$ & $\surd$ \\
223.05172 & $19(2, 17)-18(3, 16)A$ & 4.95 & 117 & $\surd$ & $\surd$ \\
223.11923 & $18(7, 12)-17(7, 11)A$ & 40.62 & 134 & $\surd$ & $\surd$ \\
223.12509 & $18(7, 11)-17(7, 10)E$ & 40.39 & 134 & $\surd$ & $\surd$ \\
223.13501 & $18(7, 12)-17(7, 11)E$ & 40.32 & 134 & $\surd$ & $\surd$ \\
223.16274 & $18(7, 11)-17(7, 10)A$ & 40.70 & 134 & $\surd$ & $\surd$ \\
223.34801 & $18(6, 13)-17(6, 11)E$ & 0.35 & 125 & B & $\surd$ \\
223.39866 & $18(7, 11)-17(7, 11)E$ & 0.30 & 134 & B & $\surd$ \\
223.46534 & $11(4, 8)-10(3, 7)E$ & 1.76 & 50 & $\surd$ & $\surd$ \\
223.50046 & $11(4, 8)-10(3, 7)A$ & 1.77 & 50 & $\surd$ & $\surd$ \\
223.53851 & $43(8, 35)-43(7, 36)E$ & 11.36 & 618 & B & $\surd$ \\
223.59223 & $43(8, 35)-43(7, 36)A$ & 11.36 & 618 & $\surd$ & $\surd$ \\
223.62449 & $37(8, 30)-37(7, 31)E$ & 9.54 & 463 & B & $\surd$ \\
223.63491 & $37(8, 30)-37(7, 31)A$ & 9.54 & 463 & $\surd$ & $\surd$ \\
223.64534 & $12(5, 7)-12(3, 10)A$ & 0.10 & 63 & B & $\surd$ \\
223.82145 & $35(11, 25)-35(2, 33)E$ & 8.37 & 409 & $\surd$ & $\surd$ \\
223.85393 & $35(7, 29)-35(6, 30)A$ & 8.36 & 409 & $\surd$ & B \\
224.02187 & $18(6, 13)-17(6, 12)E$ & 42.26 & 125 & B & B\\
224.02410 & $18(6, 13)-17(6, 12)A$ & 42.62 & 125 & B & B\\
224.16796 & $27(9, 19)-27(8, 20)E$ & 6.68 & 278 & $\surd$ & $\surd$\\
224.17335 & $27(9, 19)-27(8, 20)A$ & 6.91 & 278 & B & $\surd$ \\
224.29599 & $38(9, 30)-38(8, 31)A$ & 10.64 & 496 & B & $\surd$ \\
224.31315 & $18(5, 14)-17(5, 13)E$ & 44.18 & 118 & $\surd$ & $\surd$ \\
224.32831 & $18(5, 14)-17(5, 13)A$ & 44.18 & 118 & $\surd$ & $\surd$ \\
224.48622 & $26(9, 18)-26(8, 18)E$ & 0.89 & 262 & B & $\surd$ \\
224.58221 & $18(6, 12)-17(6, 11)E$ & 42.19 & 125 & $\surd$ & $\surd$ \\
224.60001 & $26(9, 17)-26(8, 18)A$ & 6.54 & 262 & B & $\surd$ \\
224.60934 & $18(6, 12)-17(6, 11)A$ & 42.53 & 125 & $\surd$ & $\surd$ \\
224.61879 & $26(9, 17)-26(8, 18)E$ & 5.65 & 262 & $\surd$ & $\surd$ \\
224.96406 & $36(10, 26)-36(9, 27)A$ & 10.09 & 463 & $\surd$ & $\surd$ \\
225.02937 & $36(10, 26)-36(9, 27)E$ & 9.92 & 463 & $\surd$ & $\surd$ \\
225.12058 & $27(6, 21)-26(7, 20)A$ & 1.78 & 252 & B & $\surd$ \\
225.25615 & $18(6, 12)-17(6, 12)E$ & 0.35 & 125 & B & $\surd$ \\
225.60877 & $19(3, 16)-18(3, 15)E$ & 48.63 & 117 & $\surd$ & $\surd$ \\
225.61867 & $19(3, 17)-18(3, 16)A$ & 48.63 & 117 & $\surd$ & $\surd$ \\
225.85536 & $6(6, 1)-5(5, 1)E$ & 2.53 & 36 & $\surd$ & $\surd$ \\
225.90065 & $6(6, 0)-5(5, 0)E$ & 2.53 & 36 & B & $\surd$ \\
225.92860 & $6(6, 1)-5(5, 0)A$ & 2.53 & 36 & $\surd$ & $\surd$ \\
225.92861 & $6(6, 0)-5(5, 1)A $& 2.53 & 36 & $\surd$ & $\surd$ \\
225.99938 & $30(9, 21)-29(8, 21)E$ & 1.83 & 312 & $\surd$ & $\surd$ \\
226.08117 & $30(7, 23)-29(8, 22)A$ & 1.78 & 312 & B & $\surd$ \\
226.33511 & $25(9, 17)-25(8, 17)E$ & 1.54 & 246 & B & $\surd$ \\
226.46764 & $25(9, 16)-25(8, 17)E$ & 4.62 & 246 & $\surd$ & $\surd$ \\
226.53018 & $33(2, 31)-33(3, 30)E$ & 6.96 & 358 & $\surd$ & $\surd$ \\
226.56142 & $35(7, 29)-35(5, 30)A$ & 3.23 & 409 & B & $\surd$ \\
226.57502 & $33(8, 25)-32(9, 24)E$ & 1.87 & 379 & B & $\surd$ \\
226.58135 & $33(6, 28)-33(5, 29)A$ & 6.96 & 358 & B & $\surd$ \\
226.62935 & $20(1, 19)-19(2, 18)E$ & 6.98 & 120 & $\surd$ & $\surd$ \\
226.63521 & $20(1, 19)-19(2, 18)A$ & 7.06 & 120 & $\surd$ & $\surd$ \\
226.71306 & $20(2, 19)-19(2, 18)E$ & 52.04 & 120 & $\surd$ & $\surd$ \\
226.71869 & $20(2, 19)-19(2, 18)A$ & 52.05 & 120 & $\surd$ & $\surd$ \\
226.77313 & $20(1, 19)-19(1, 18)E$ & 52.04 & 120 & $\surd$ & $\surd$ \\
226.77871 & $20(1, 19)-19(1, 18)A$ & 51.94 & 120 & $\surd$ & $\surd$ \\
226.85682 & $20(2, 18)-19(3, 17)E$ & 7.06 & 120 & $\surd$ & $\surd$ \\
226.86218 & $20(2, 19)-19(1, 18)A$ & 7.06 & 120 & $\surd$ & $\surd$ \\
226.97409 & $25(9, 17)-25(8, 18)E$ & 4.62 & 246 & $\surd$ & $\surd$ \\
227.01949 & $19(4, 16)-18(4, 15)E$ & 48.68 & 117 & $\surd$ & $\surd$ \\
227.02807 & $19(2, 17)-18(2, 16)A$ & 48.69 & 117 & $\surd$ & $\surd$ \\
227.10666 & $25(9, 16)-25(8, 18)E$ & 1.54 & 246 & B & $\surd$ \\
227.15250 & $33(6, 28)-33(4, 29)E$ & 3.04 & 358 & $\surd$ & $\surd$ \\
227.20175 & $33(6, 28)-33(4, 29)A$ & 3.05 & 358 & $\surd$ & $\surd$ \\
227.56094 & $21(1, 21)-20(1, 20)E$ & 55.48 & 122 & B & B\\
227.56199 & $21(1, 21)-20(1, 20)A$ & 55.49 & 122 & B & B\\
227.56274 & $21(0, 21)-20(0, 20)A$ & 55.37 & 122 & B & B\\
227.67322 & $26(7, 20)-26(5, 21)A$ & 0.97 & 242 & B & $\surd$ \\
227.71420 & $26(7, 20)-26(5, 21)E$ & 0.97 & 242 & B & $\surd$ \\
227.87135 & $31(4, 27)-31(4, 28)E$ & 2.66 & 309 & $\surd$ & $\surd$ \\
227.94332 & $31(4, 27)-31(4, 28)A$ & 2.66 & 309 & B & $\surd$ \\
227.95445 & $24(9, 15)-24(8, 16)A$ & 5.77 & 231 & B & $\surd$ \\
227.98625 & $31(4, 27)-31(3, 28)E$ & 5.49 & 309 & B & $\surd$ \\
227.99455 & $24(9, 15)-24(8, 16)E$ & 4.34 & 231 & $\surd$ & B \\
228.05789 & $31(4, 27)-31(3, 28)A$ & 5.49 & 309 & B & $\surd$ \\
228.16491 & $18(6, 13)-18(4, 14)A$ & 0.31 & 125 & B & $\surd$ \\
228.20584 & $24(9, 16)-24(8, 17)E$ & 4.38 & 231 & $\surd$ & $\surd$ \\
228.27042 & $24(9, 16)-24(8, 17)A$ & 5.82 & 231 & $\surd$ & $\surd$ \\
228.35844 & $24(9, 15)-24(8, 17)E$ & 1.43 & 231 & $\surd$ & $\surd$ \\
228.49487 & $14(4, 10)-14(1, 13)E$ & 0.12 & 73 & B & $\surd$ \\
228.59002 & $14(4, 10)-14(1, 13)A$ & 0.12 & 73 & $\surd$ & $\surd$ \\
228.62888 & $18(5, 13)-17(5, 12)E$ & 44.24 & 119 & $\surd$ & $\surd$ \\
228.65140 & $18(5, 13)-17(5, 12)A$ & 44.25 & 119 & $\surd$ & $\surd$ \\
228.66505 & $39(9, 31)-39(8, 32)A$ & 10.83 & 520 & B & $\surd$ \\
228.67921 & $39(9, 31)-39(8, 32)E$ & 10.64 & 520 & $\surd$ & $\surd$ \\
228.71258 & $36(9, 27)-35(10, 26)E$ & 1.99 & 452 & $\surd$ & $\surd$ \\
229.08216 & $23(9, 15)-23(8, 15)E$ & 0.76 & 217 & B & $\surd$\\
229.22423 & $23(9, 14)-23(8, 15)A$ & 5.43 & 217 & $\surd$ & $\surd$ \\
229.25931 & $23(9, 14)-23(8, 15)E$ & 4.67 & 217 & B & $\surd$\\
229.32015 & $23(9, 15)-23(8, 16)E$ & 4.67 & 217 & $\surd$ & $\surd$ \\
229.38892 & $23(9, 15)-23(8, 16)A$ & 5.42 & 217 & $\surd$ & $\surd$ \\
229.40502 & $18(3, 15)-17(3, 14)E$ & 46.12 & 111 & $\surd$ & $\surd$ \\
229.42034 & $18(3, 15)-17(3, 14)A$ & 46.12 & 111 & $\surd$ & $\surd$ \\
229.47410 & $20(1, 19)-19(4, 15)E$ & 3.49 & 134 & $\surd$ & $\surd$ \\
229.49206 & $31(5, 27)-31(4, 28)A$ & 5.49 & 309 & B & $\surd$\\
229.49722 & $23(9, 14)-23(8, 16)E$ & 0.76 & 217 & B & $\surd$\\
229.50463 & $20(3, 17)-19(4, 16)A$ & 3.49 & 134 & $\surd$ & $\surd$ \\
229.59502 & $19(3, 17)-18(2, 16)A$ & 4.97 & 117 & $\surd$ & $\surd$ \\
229.60676 & $31(5, 27)-31(3, 28)A$ & 2.67 & 310 & B & $\surd$ \\
230.11030 & $22(9, 14)-22(8, 14)E$ & 0.21 & 203 & B & $\surd$ \\
230.12282 & $35(8, 28)-35(6, 29)A$ & 2.57 & 419 & $\surd$ & $\surd$ \\
230.16097 & $35(8, 28)-35(6, 29)E$ & 2.55 & 419 & B & $\surd$ \\
230.29395 & $22(9, 13)-22(8, 14)A$ & 5.08 & 203 & B & $\surd$ \\
230.31231 & $22(9, 13)-22(8, 14)E$ & 4.87 & 203 & $\surd$ & $\surd$  \\
230.31580 & $22(9, 14)-22(8, 15)E$ & 4.87 & 203 & B & $\surd$ \\
230.37659 & $22(9, 14)-22(8, 15)A$ & 5.08 & 203 & $\surd$ & $\surd$ \\
230.43575 & $25(1, 24)-25(0, 25)E$ & 1.38 & 182 & $\surd$ & $\surd$ \\
230.44077 & $25(2, 24)-25(1, 25)E$ & 1.38 & 182 & $\surd$ & $\surd$ \\
230.92011 & $29(3, 26)-29(3, 27)E$ & 2.15 & 264 & $\surd$ & $\surd$ \\
230.93636 & $29(3, 26)-29(2, 27)E$ & 4.12 & 264 & B & $\surd$ \\
231.00438 & $29(3, 26)-29(3, 27)A$ & 2.16 & 264 & $\surd$ & $\surd$ \\
231.01900 & $12(4, 9)-11(3, 8)E$ & 1.80 & 57 & $\surd$ & $\surd$ \\
231.04600 & $12(4, 9)-11(3, 8)A$ & 1.81 & 57 & B & $\surd$ \\
231.18769 & $21(9, 13)-21(8, 14)E$ & 4.71 & 190 & $\surd$ & $\surd$ \\
231.19926 & $21(9, 12)-21(8, 13)A$ & 4.78 & 190 & $\surd$ & $\surd$ \\
231.23920 & $21(9, 13)-21(8, 14)A$ & 4.75 & 190 & $\surd$ & $\surd$ \\
231.33127 & $29(4, 26)-29(2, 27)A$ & 2.15 & 264 & B & $\surd$ \\
231.40224 & $40(7, 33)-40(6, 34)E$ & 9.76 & 532 & $\surd$ & $\surd$ \\
231.41445 & $35(10, 25)-35(9, 26)A$ & 9.48 & 441 & $\surd$ & $\surd$ \\
231.42446 & $38(8, 31)-38(7, 32)E$ & 9.60 & 485 & $\surd$ & $\surd$ \\
231.43718 & $38(8, 31)-38(7, 32)A$ & 9.75 & 485 & $\surd$ & B \\
231.46966 & $35(10, 25)-35(9, 26)E$ & 9.47 & 441 & $\surd$ & B \\
231.51343 & $27(2, 25)-27(1, 26)E$ & 2.75 & 222 & B & $\surd$ \\
231.61200 & $27(2, 25)-27(1, 26)A$ & 2.75 & 222 & $\surd$ & $\surd$ \\
231.65806 & $27(3, 25)-27(2, 26)A$ & 2.75 & 222 & $\surd$ & $\surd$ \\
231.93866 & $20(9, 12)-20(8, 13)E$ & 4.41 & 178 & $\surd$ & $\surd$ \\
231.95522 & $20(9, 11)-20(8, 12)E$ & 4.41 & 178 & $\surd$ & $\surd$ \\
231.96702 & $20(9, 11)-20(8, 12)A$ & 4.41 & 178 & B & $\surd$ \\
232.30577 & $34(8, 27)-34(6, 28)A$ & 2.22 & 398 & $\surd$ & $\surd$ \\
232.35615 & $34(8, 27)-34(6, 28)E$ & 2.22 & 398 & $\surd$ & $\surd$ \\
232.37214 & $34(9, 26)-34(3, 31)E$ & 3.12 & 377 & B & $\surd$ \\
232.43549 & $34(5, 29)-34(5, 30)A$ & 3.12 & 378 & $\surd$ & $\surd$ \\
232.57943 & $19(9, 11)-19(8, 12)E$ & 4.08 & 166 & $\surd$ & $\surd$ \\
232.59727 & $19(9, 10)-19(8, 11)E$ & 4.07 & 166 & B & $\surd$ \\
232.61714 & $19(9, 10)-19(8, 11)A$ & 4.10 & 166 & $\surd$ & $\surd$ \\
232.62520 & $19(9, 11)-19(8, 12)A$ & 4.10 & 166 & $\surd$ & $\surd$ \\
232.76069 & $34(9, 26)-34(4, 30)E$ & 6.98 & 377 & $\surd$ & $\surd$ \\
232.82276 & $34(5, 29)-34(4, 30)A$ & 6.88 & 377 & B & $\surd$ \\
233.03244 & $22(0, 22)-21(5, 17)E$ & 2.53 & 165 & $\surd$ & $\surd$ \\
233.08217 & $22(4, 18)-21(5, 17)A$ & 2.53 & 165 & B & $\surd$ \\
233.12216 & $18(9, 10)-18(8, 11)E$ & 3.74 & 155 & B & $\surd$ \\
233.14065 & $18(9, 9)-18(8, 10)E$ & 3.76 & 155 & $\surd$ & $\surd$ \\
233.16610 & $18(9, 9)-18(8, 10)A$ & 3.76 & 155 & $\surd$ & $\surd$ \\
233.16945 & $18(9, 10)-18(8, 11)A$ & 3.77 & 155 & $\surd$ & $\surd$ \\
233.18150 & $37(6, 31)-37(6, 32)A$ & 3.50 & 452 & $\surd$ & $\surd$ \\
233.20020 & $19(17, 2)-18(17, 1)A$ & 10.12 & 304 & B & $\surd$ \\
233.21277 & $19(4, 16)-18(4, 15)E$ & 48.03 & 123 & $\surd$ & $\surd$ \\
233.22221 & $19(17, 3)-18(17, 2)E$ & 10.12 & 304 & $\surd$ & $\surd$ \\
233.22675 & $19(4, 16)-18(4, 15)A$ & 47.96 & 123 & $\surd$ & $\surd$ \\
233.24679 & $19(16, 3)-18(16, 2)A$ & 14.76 & 282 & $\surd$ & $\surd$ \\
233.25601 & $19(16, 3)-18(16, 2)E$ & 14.76 & 282 & $\surd$ & $\surd$ \\
233.26859 & $19(16, 4)-18(16, 3)E$ & 14.76 & 282 & $\surd$ & $\surd$ \\
233.31012 & $19(15, 4)-18(15, 3)A$ & 19.11 & 261 & $\surd$ & $\surd$ \\
233.31578 & $19(15, 4)-18(15, 3)E$ & 19.11 & 261 & $\surd$ & $\surd$ \\
233.33121 & $19(15, 5)-18(15, 4)E$ & 19.11 & 261 & $\surd$ & $\surd$ \\
233.39466 & $19(14, 5)-18(14, 4)A$ & 23.18 & 242 & B & B\\
233.39668 & $19(14, 5)-18(14, 4)E$ & 23.18 & 242 &  B & B\\
233.41443 & $19(14, 6)-18(14, 5)E$ & 23.18 & 242 & $\surd$ & $\surd$ \\
233.50498 & $19(13, 6)-18(13, 5)E$ & 26.87 & 224 & B & B\\
233.50660 & $19(13, 7)-18(13, 6)A$ & 26.87 & 224 & B & B\\
233.52463 & $19(13, 7)-18(13, 6)E$ & 26.96 & 224 & $\surd$ & $\surd$ \\
233.57852 & $17(9, 9)-17(8,10)E$ & 3.41 & 144 & $\surd$ & $\surd$  \\
233.64988 & $19(12, 7)-18(12, 6)E$ & 30.47 & 208 & $\surd$ & $\surd$ \\
233.65527 & $19(12, 8)-18(12, 7)A$ & 30.37 & 208 & $\surd$ & $\surd$ \\
233.67098 & $19(12, 8)-18(12, 7)E$ & 30.46 & 208 & $\surd$ & $\surd$ \\
233.75392 & $18(2, 16)-17(2, 15)E$ & 45.69 & 114 & $\surd$ & $\surd$ \\
233.77752 & $18(4, 14)-17(4, 13)A$ & 45.76 & 114 & $\surd$ & $\surd$ \\
233.84523 & $19(11, 8)-18(11, 7)E$ & 33.69 & 192 & $\surd$ & $\surd$ \\
233.85423 & $19(11, 9)-18(11, 8)A$ & 33.59 & 192 & $\surd$ & $\surd$ \\
233.86711 & $19(11, 9)-18(11, 8)E$ & 33.59 & 192 & $\surd$ & $\surd$ \\
233.92728 & $42(11, 31)-42(10, 32)A$ & 11.96 & 618 & B & $\surd$ \\
233.95901 & $16(9, 8)-16(8, 9)E$ & 3.07 & 134 & $\surd$ & $\surd$ \\
233.97864 & $16(9, 7)-16(8, 8)E$ & 3.09 & 134 & $\surd$ & $\surd$ \\
234.02371 & $42(11, 31)-42(10, 32)E$ & 11.96 & 618 & $\surd$ & $\surd$ \\
234.04769 & $40(9, 32)-40(8, 33)A$ & 10.78 & 543 & B & $\surd$ \\
234.05863 & $40(9, 32)-40(8, 33)E$ & 10.78 & 544 & $\surd$ & $\surd$ \\
234.11233 & $19(10, 9)-18(10, 8)E$ & 36.62 & 179 & $\surd$ & $\surd$ \\
234.12486 & $19(10,10)-18(10,9)A$ & 36.52 & 179 & $\surd$ & $\surd$ \\
234.13460 & $19(10,10)-18(10, 9)E$ & 36.62 & 179 & $\surd$ & $\surd$ \\
234.25981 & $37(6, 31)-37(5, 32)E$ & 8.30 & 451 & $\surd$ & $\surd$ \\
234.27312 & $15( 9, 7)-15( 8, 8)E$ & 2.73 & 125 & $\surd$ & $\surd$ \\
234.29326 & $15(9, 6)-15(8, 7)E$ & 2.74 & 125 & $\surd$ & $\surd$ \\
234.31623 & $37(6, 31)-37(5, 32)A$ & 8.29 & 451 & B & $\surd$ \\
234.32876 & $15(9, 6)-15(8, 7)A$ & 2.74 & 125 & $\surd$ & $\surd$ \\
234.47929 & $9(5, 5)- 8(4, 4)E$ & 0.20 & 43 & $\surd$ & $\surd$ \\
234.48639 & $19(9, 10)-18(9, 9)E$ & 39.28 & 166 & $\surd$ & $\surd$ \\
234.50223 & $19(9, 11)-18(9, 10)A$ & 39.19 & 166 & $\surd$ & $\surd$ \\
234.50864 & $19(9, 11)-18(9, 10)E$ & 39.18 & 166 & $\surd$ & $\surd$ \\
234.52939 & $14(9, 6)-14(8, 7)E$ & 2.39 & 116 & $\surd$ & $\surd$ \\
234.55012 & $14(9, 5)-14(8, 6)E$ & 2.38 & 116 & B & $\surd$ \\
234.58806 & $14(9, 5)-14(8, 6)A$ & 2.40 & 116 & $\surd$ & $\surd$ \\
234.72653 & $20(2, 18)-19(3, 17)E$ & 5.39 & 128 & $\surd$ & $\surd$ \\
234.73565 & $13(9, 5)-13(8, 6)E$ & 2.03 & 107 & B & B\\
234.73749 & $9(5, 5)-8(4, 4)A$ & 2.16 & 43 & B & B\\
234.73903 & $20(2, 18)-19(3, 17)A$ & 5.45 & 128 & B & B\\
234.75688 & $13(9, 4)-13(8, 5)E$ & 2.03 & 107 & B & $\surd$ \\
234.78336 & $9(5, 4)-8(4, 4)E$ & 1.95 & 43 & $\surd$ & $\surd$ \\
234.79710 & $13(9, 4)-13(8, 5)A$ & 2.04 & 107 & $\surd$ & $\surd$ \\
234.89899 & $12(9, 4)-12(8, 5)E$ & 1.67 & 100 & $\surd$ & $\surd$ \\
234.91680 & $9(5, 4)-8(4, 5)A$ & 2.15 & 43 & $\surd$ & $\surd$ \\
234.92057 & $12(9, 3)-12(8, 4)E$ & 1.68 & 100 & $\surd$ & $\surd$ \\
234.94342 & $36(7, 30)-36(5, 31)A$ & 3.35 & 430 & $\surd$ & $\surd$ \\
234.96309 & $12(9, 3)-12(8, 4)A$ & 1.67 & 100 & $\surd$ & $\surd$ \\
235.02583 & $11(9, 3)-11(8, 4)E$ & 1.29 & 93 & $\surd$ & $\surd$ \\
235.02994 & $19(8, 11)-18(8, 10)E$ & 41.56 & 155 & $\surd$ & $\surd$  \\
235.04648 & $19(8, 12)-18(8, 11)A$ & 41.57 & 155 & $\surd$ & $\surd$  \\
235.05138 & $19(8, 12)-18(8, 11)E$ & 41.65 & 155 & $\surd$ & $\surd$  \\
235.09216 & $11(9, 2)-11(8, 3)A$ & 1.30 & 93 & $\surd$ & $\surd$ \\
235.12201 & $10(9, 2)-10(8, 3)E$ & 0.89 & 86 & $\surd$ & $\surd$ \\
235.14449 & $10(9, 1)-10(8, 2)E$ & 0.89 & 86 & B & $\surd$ \\
235.19049 & $10(9, 1)-10(8, 2)A$ & 0.90 & 86 & $\surd$ & $\surd$  \\
235.19274 & $9(9, 1)-9(8, 2)E$ & 0.47 & 80 & $\surd$ & $\surd$  \\
235.26327 & $9(9, 1)-9(8, 2)A$ & 0.47 & 80 & $\surd$ & $\surd$ \\
235.31520 & $11(3, 8)-10(2, 9)E$ & 0.68 & 46 & $\surd$ & $\surd$  \\
235.37523 & $11(3, 8)-10(2, 9)A$ & 0.68 & 46 & B & $\surd$ \\
235.60227 & $19(7, 13)-18(7, 11)E$ & 1.11 & 145 & B & $\surd$ \\
235.84454 & $19(7, 13)-18(7, 12)A$ & 43.75 & 145 & $\surd$ & $\surd$  \\
235.86597 & $19(7, 13)-18(7, 12)E$ & 42.63 & 145 & $\surd$ & $\surd$  \\
235.88711 & $19(7, 12)-18(7, 11)E$ & 42.63 & 145 & $\surd$ & $\surd$  \\
235.93235 & $19(7, 12)-18(7, 11)A$ & 43.66 & 145 & $\surd$ & $\surd$  \\
236.15070 & $19(7, 12)-18(7, 12)E$ & 1.12 & 145 & $\surd$ & $\surd$ \\
236.36553 & $20(3, 18)-19(3, 17)A$ & 51.27 & 128 & $\surd$ & $\surd$  \\
236.44334 & $15(5, 10)-15(3, 13)E$ & 0.16 & 88 & B & $\surd$  \\
236.49247 & $34(6, 29)-34(5, 30)E$ & 6.87 & 378 & $\surd$ & $\surd$  \\
236.58655 & $6(4, 2)-5(2, 3)A$ & 0.02 & 23 & B & $\surd$  \\
236.74370 & $19(5, 15)-18(5, 14)E$ & 47.01 & 130 & $\surd$ & $\surd$ \\
236.74879 & $34(10, 24)-34(9, 25)E$ & 9.04 & 420 & B & $\surd$  \\
236.75969 & $19(5, 15)-18(5, 14)A$ & 47.02 & 130 & $\surd$ & $\surd$  \\
236.80059 & $19(6, 14)-18(6, 13)E$ & 45.46 & 137 & $\surd$ & $\surd$  \\
236.81031 & $19(6, 14)-18(6, 13)A$ & 45.56 & 137 & $\surd$ & $\surd$  \\
236.88101 & $34(6, 29)-34(4, 30)E$ & 3.10 & 378 & B & $\surd$ \\
237.23860 & $33(8, 26)-33(6, 27)A$ & 1.87 & 377 & $\surd$ & $\surd$  \\
237.26120 & $21(1, 20)-20(2, 19)E$ & 7.44 & 132 & $\surd$ & $\surd$  \\
237.26679 & $21(1, 20)-20(2, 19)A$ & 7.52 & 132 & $\surd$ & $\surd$  \\
237.29747 & $20(4, 17)-19(4, 16)E$ & 51.30 & 128 & $\surd$ & $\surd$ \\
237.30597 & $20(2, 18)-19(2, 17)A$ & 51.40 & 128 & $\surd$ & $\surd$  \\
237.30954 & $21(2, 20)-20(2, 19)E$ & 54.70 & 132 & $\surd$ & $\surd$  \\
237.31508 & $21(2, 20)-20(2, 19)A$ & 54.71 & 132 & $\surd$ & $\surd$  \\
237.34487 & $21(1, 20)-20(1, 19)E$ & 54.71 & 132 & $\surd$ & $\surd$  \\
237.35039 & $21(1, 20)-20(1, 19)A$ & 54.71 & 132 & $\surd$ & $\surd$ \\
237.36505 & $8(3, 6)-7(1,7)E$ & 0.04 & 27 & B & $\surd$  \\
237.39319 & $21(2, 19)-20(3, 18)E$ & 7.53 & 132 & $\surd$ & $\surd$  \\
237.39858 & $21(2, 20)-20(1, 19)A$ & 7.44 & 132 & B & $\surd$  \\
237.80763 & $19(6, 13)-18(6, 12)E$ & 45.46 & 137 & $\surd$ & $\surd$  \\
237.82983 & $19(6, 13)-18(6, 12)A$ & 45.56 & 137 & $\surd$ & $\surd$ \\
237.87993 & $17(6, 12)-17(4, 13)E$ & 0.23 & 115 & $\surd$ & $\surd$  \\
237.91834 & $17(6, 12)-17(4, 13)A$ & 0.24 & 115 & B & $\surd$  \\
238.11798 & $7(6, 2)-6(5, 2)E$ & 2.53 & 40 & $\surd$ & $\surd$  \\
238.15588 & $22(1, 22)-21(1, 21)E$ & 58.16 & 134 & B & B\\
238.15631 & $22(0, 22)-21(0, 21)E$ & 58.16 & 134 & B & B\\
238.15730 & $22(0, 22)-21(0, 21)A$ & 58.17 & 134 & B & B\\
238.19009 & $7(6, 2)-6(5, 1)A$ & 2.53 & 40 & $\surd$ & $\surd$  \\
238.35264 & $25(7, 19)-25(5, 20)A$ & 0.76 & 226 & B & $\surd$  \\
238.39195 & $25(7, 19)-25(5, 20)E$ & 0.76 & 226 & $\surd$ & $\surd$  \\
238.48438 & $32(4, 28)-32(4, 29)E$ & 2.69 & 328 & $\surd$ & $\surd$  \\
238.53427 & $39(10, 30)-39(9, 31)A$ & 11.05 & 531 & B & $\surd$  \\
238.55621 & $32(4, 28)-32(4, 29)A$ & 2.70 & 328 & B & $\surd$  \\
238.57345 & $39(10, 30)-39(9, 31)E$ & 10.85 & 531 & $\surd$ & $\surd$  \\
238.57772 & $38(10, 29)-38(9, 30)A$ & 10.51 & 508 & $\surd$ & $\surd$   \\
238.62473 & $32(4, 28)-32(3, 29)A$ & 5.49 & 328 & $\surd$ & $\surd$   \\
238.92680 & $20(3, 17)-19(4, 16)E$ & 5.47 & 128 & $\surd$ & $\surd$ \\
238.93248 & $20(3, 18)-19(2, 17)A$ & 5.47 & 128 & $\surd$ & $\surd$  \\
239.04127 & $48(12, 36)-48(11, 37)A$ & 14.53 & 797 & B & $\surd$  \\
239.15577 & $48(12, 36)-48(11, 37)E$ & 14.15 & 797 & $\surd$ & $\surd$  \\
239.24086 & $37(10, 28)-37(9, 29)A$ & 10.32 & 485 & B & $\surd$  \\
239.24469 & $40(10, 31)-40(9, 32)A$ & 11.38 & 555 & B & $\surd$  \\
239.27843 & $37(10, 28)-37(9, 29)E$ & 10.15 & 485 & $\surd$ & $\surd$ \\
239.28305 & $40(10, 31)-40(9, 32)E$ & 11.17 & 555 & B & $\surd$  \\
239.41674 & $10(2, 8)- 9(1, 9)E$ & 0.15 & 36 & $\surd$ & $\surd$  \\
239.47271 & $32(5, 28)-32(4, 29)E$ & 5.49 & 328 & B & $\surd$ \\
239.49359 & $10(2, 8)-9(1, 9)A$ & 0.15 & 36 & B & $\surd$  \\
239.54125 & $32(5, 28)-32(4, 29)A$ & 5.48 & 328 & $\surd$ & $\surd$  \\
239.89169 & $8(3, 6)- 7(0, 7)A$ & 0.05 & 27 & B & $\surd$  \\
239.92044 & $39(8, 32)-39(7, 33)E$ & 9.62 & 509 & $\surd$ & B  \\
239.92752 & $44(8, 36)-44(7, 37)E$ & 11.23 & 645 & B & $\surd$ \\
239.93517 & $39(8, 32)-39(7, 33)A$ & 9.79 & 509 & $\surd$ & $\surd$  \\
240.02108 & $19(1, 18)-18(1, 17)E$ & 48.55 & 122 & $\surd$ & $\surd$  \\
240.03461 & $19(3, 16)-18(3, 15)A$ & 48.55 & 122 & $\surd$ & $\surd$  \\
240.16280 & $26(1, 25)-26(1, 26)E$ & 0.82 & 196 & $\surd$ & $\surd$  \\
240.16561 & $26(2, 25)-26(1, 26)E$ & 1.38 & 196 & $\surd$ & $\surd$  \\
240.28104 & $26(1, 25)-26(1, 26)A$ & 0.82 & 196 &  B & $\surd$ \\
240.28383 & $26(2, 25)-26(1, 26)A$ & 1.38 & 196 & B & $\surd$ \\
240.36208 & $10(2, 8)- 9(0, 9)E$ & 0.09 & 36 & B & $\surd$ \\
240.40880 & $41(9, 33)-41(8, 34)E$ & 10.88 & 569 & $\surd$ & $\surd$  \\
240.43837 & $10(2, 8)-9(0, 9)A$ & 0.09 & 36 & B & $\surd$ \\
241.06847 & $30(3, 27)-30(2, 28)A$ & 4.16 & 281 & $\surd$ & B  \\
241.25789 & $30(4, 27)-30(2, 28)A$ & 2.17 & 281 & $\surd$ & B  \\
241.33567 & $28(2, 26)-28(1, 27)E$ & 2.75 & 237 & $\surd$ & B  \\
241.43753 & $28(2, 26)-28(1, 27)A$ & 2.77 & 237 & $\surd$ & B  \\
242.43959 & $14(4, 11)-13(3, 10)E$ & 1.96 & 73 & $\surd$ & $\surd$  \\
242.45343 & $14(4, 11)-13(3, 10)A$ & 1.94 & 73 & B & $\surd$ \\
242.83539 & $37(7, 31)-37(6, 32)E$ & 8.26 & 452 & B & $\surd$ \\
242.87157 & $19(5, 14)-18(5, 13)E$ & 47.14 & 130 & $\surd$ & $\surd$  \\
242.89602 & $19(5, 14)-18(5, 13)A$ & 47.15 & 130 & $\surd$ & $\surd$  \\
243.56460 & $34(10, 25)-34(9, 26)A$ & 9.03 & 420 & $\surd$ & $\surd$  \\
243.59166 & $34(8, 27)-34(7, 27)E$ & 9.14 & 420 & B & $\surd$ \\
243.86206 & $35(5, 30)-35(5, 31)E$ & 3.16 & 398 & $\surd$ & $\surd$ \\
243.97365 & $37(7, 31)-37(5, 32)E$ & 3.45 & 452 & B & $\surd$ \\
244.00438 & $37(7, 31)-37(5, 32)A$ & 3.46 & 452 & B & $\surd$ \\
244.10297 & $35(5, 30)-35(4, 31)E$ & 6.97 & 398 & $\surd$ & $\surd$ \\
244.16231 & $35(5, 30)-35(4, 31)A$ & 6.97 & 398 & $\surd$ & $\surd$  \\
244.48967 & $32(10, 22)-32(9, 23)A$ & 8.40 & 380 & B & $\surd$ \\
244.51900 & $32(10, 22)-32(9, 23)E$ & 8.23 & 380 & B & $\surd$ \\
244.58030 & $20(4, 16)-19(4, 15)E$ & 50.64 & 135 & $\surd$ & $\surd$  \\
244.59401 & $20(4, 17)-19(4, 16)A$ & 50.64 & 135 & $\surd$ & $\surd$  \\
244.65312 & $16(5, 11)-16(3, 14)A$ & 0.16 & 98 & B & $\surd$ \\
244.84960 & $32(8, 25)-32(6, 26)A$ & 1.54 & 357 & B & $\surd$ \\
244.87111 & $11(3, 8)-10(1, 9)E$ & 0.30 & 46 & $\surd$ & $\surd$  \\
245.13823 & $21(1, 20)-20(4, 16)E$ & 4.05 & 147 & $\surd$ & $\surd$  \\
245.16576 & $21(3, 18)-20(4, 17)A$ & 4.05 & 147 & $\surd$ & $\surd$  \\
245.31530 & $15(4, 11)-15(2, 14)E$ & 0.07 & 83 & B & $\surd$ \\
245.37027 & $33(10, 24)-33(9, 25)A$ & 8.77 & 399 & $\surd$ & $\surd$  \\
245.39342 & $33(8, 26)-33(7, 27)E$ & 8.74 & 399 & B & $\surd$ \\
245.42720 & $15(4, 11)-15(2, 14)A$ & 0.07 & 83 & $\surd$ & $\surd$  \\
245.44689 & $20(19, 2)-19(19, 1)A$ & 5.18 & 363 & $\surd$ & $\surd$  \\
245.46557 & $20(19, 1)-19(19, 0)E$ & 5.18 & 363 & B & $\surd$ \\
245.46846 & $20(19, 2)-19(19, 1)E$ & 5.21 & 363 & B & $\surd$ \\
245.47575 & $20(18, 2)-19(18, 1)A$ & 10.11 & 339 & $\surd$ & $\surd$  \\
245.49181 & $20(18, 2)-19(18, 1)E$ & 10.16 & 339 & $\surd$ & $\surd$  \\
245.50908 & $25(5, 20)-24(6, 19)E$ & 2.18 & 214 & $\surd$ & $\surd$\\
245.51755 & $20(17, 3)-19(17, 2)A$ & 14.83 & 316 & $\surd$ & $\surd$\\
245.53030 & $20(17, 3)-19(17, 2)E$ & 14.83 & 315 & $\surd$ & $\surd$\\
245.58397 & $20(16, 4)-19(16, 3)E$ & 19.23 & 294 & $\surd$ & $\surd$\\
245.59730 & $20(16, 5)-19(16, 4)E$ & 19.23 & 294 & B & $\surd$ \\
245.65108 & $20(15, 6)-19(15, 5)A$ & 23.27 & 273 & $\surd$ &$\surd$ \\
245.65678 & $20(15, 5)-19(15, 4)E$ & 23.36 & 273 & $\surd$ & $\surd$ \\
245.67298 & $20(15, 6)-19(15, 5)E$ & 23.37 & 273 & $\surd$ & $\surd$ \\
245.75215 & $20(14, 7)-19(14, 6)A$ & 27.13 & 254 & B & B \\
245.75227 & $20(14, 6)-19(14, 5)A$ & 27.23 & 254 & B & B \\
245.77264 & $20(14, 7)-19(14, 6)E$ & 27.12 & 254 & $\surd$ & $\surd$\\
245.81939 & $41(7, 34)-41(6, 35)E$ & 9.71 & 556 & B & $\surd$ \\
245.88310 & $20(13, 7)-19(13, 6)E$ & 30.71 & 236 & B & B\\
245.88524 & $20(13, 7)-19(13, 6)A$ & 30.83 & 236 & B & B\\
245.90368 & $20(13, 8)-19(13, 7)E$ & 30.82 & 236 & $\surd$ & $\surd$  \\
246.02750 & $21(4, 18)-20(3, 17)E$ & 5.95 & 140 & $\surd$ & $\surd$  \\
246.03889 & $21(2, 19)-20(3, 18)A$ & 5.87 & 140 & $\surd$ & $\surd$  \\
246.05482 & $20(12, 8)-19(12, 7)E$ & 34.15 & 219 & $\surd$ & $\surd$ \\
246.06074 & $20(12, 9)-19(12, 8)A$ & 34.03 & 219 & B & B \\
246.06083 & $20(12, 8)-19(12, 7)A$ & 34.15 & 219 & B & B \\
246.12596 & $7(4, 3)- 6(2, 4)A$ & 0.04 & 27 & ND & $\surd$  \\
246.19601 & $38(6, 32)-38(6, 33)A$ & 3.57 & 474 & B & $\surd$ \\
246.28534 & $20(11, 9)-19(11, 8)E$ & 37.09 & 204 & $\surd$ & $\surd$  \\
246.29507 & $20(11, 10)-19(11, 9)A$ & 37.09 & 204 & $\surd$ & $\surd$  \\
246.30823 & $20(11, 10)-19(11, 9)E$ & 37.09 & 204 & $\surd$ & $\surd$ \\
246.44490 & $15(4, 11)-15(3, 13)E$ & 0.10 & 83 & B & $\surd$ \\
246.45615 & $10(5, 6)-9(4, 5)E$ & 0.67 & 49 & B & $\surd$  \\
246.57737 & $35(6, 30)-35(5, 31)E$ & 6.87 & 398 & $\surd$ & $\surd$ \\
246.60000 & $20(10, 10)-19(10, 9)E$ & 39.88 & 190 & $\surd$ & $\surd$  \\
246.61336 & $20(10, 11)-19(10, 10)A$ & 39.89 & 190 & $\surd$ & $\surd$  \\
246.62319 & $20(10, 11)-19(10, 10)E$ & 39.99 & 190 & $\surd$ & $\surd$  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{c l c c c c c c c c c}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablenum{2}
\setcounter{table}{2}
\renewcommand\thetable{A.\arabic{table}}
%\rotate
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{ Transitions of the $Trans$ and $Gauche$ conformers of ET observed with the ALMA. }
\tablehead{\colhead{Rest Frequency} & \colhead{Transition} &\colhead{$S_{ij}\mu^{2}$} & \colhead{E$_{\rm u }$}
           &\multicolumn{2}{c}{Detection} \\
           \cline{5-6} \\
                      (GHz) & &\colhead{(Debye$^{2})$} & \colhead{(K)}&\colhead{hot core-SW} &\colhead{compact ridge} }

\startdata
 \multicolumn{6}{c}{$Trans$ conformer}\\
 \hline
213.85626 & $13(0, 13)-12(1, 12)$ & 12.83 & 74 & $\surd$ & $\surd$  \\
214.18012 & $22(5, 17)-22(4, 18)$ & 23.10 & 245 & $\surd$ & $\surd$  \\
214.26774 & $9(2, 8)- 8(1, 7)$ & 6.53 & 43 & $\surd$ & $\surd$ \\
214.95629 & $18(11, 7)-19(10, 10)$ & 2.02 & 295 & $\surd$ & ND \\
215.37564 & $21(2, 20)-21(1, 21)$ & 22.88 & 196 & $\surd$ & $\surd$ \\
215.45224 & $26(4, 23)-25(5, 20)$ & 9.50 & 316 & $\surd$ & $\surd$  \\
215.61072 & $20(3, 17)-19(4, 16)$ & 7.27 & 191 & B & $\surd$  \\
216.62542 & $9(8, 1)-10(7, 4)$ & 0.32 & 118 & $\surd$ & ND  \\
217.80369 & $5(3, 3)- 4(2, 2)$ & 5.99 & 24 & $\surd$ & $\surd$ \\
218.46123 & $5(3, 2)- 4(2, 3)$ & 5.98 & 24 & B & $\surd$ \\
218.55450 & $21(5, 16)-21(4, 17)$ & 21.98 & 226 & $\surd$ & $\surd$ \\
218.65408 & $7(2, 5)- 6(1, 6)$ & 5.50 & 29 & $\surd$ & $\surd$  \\
218.94327 & $35(4, 31)-35(3, 32)$ & 37.58 & 560 & $\surd$ & B  \\
219.17369 & $30(3, 27)-30(2, 28)$ & 32.39 & 410 & B & $\surd$ \\
220.15478 & $24(3, 22)-24(2, 23)$ & 25.92 & 263 & $\surd$ & $\surd$  \\
221.61296 & $34(6, 28)-34(5, 29)$ & 35.94 & 548 & $\surd$ & $\surd$  \\
222.21729 & $20(5, 15)-20(4, 16)$ & 20.86 & 208 & $\surd$ & $\surd$  \\
222.51950 & $26(4, 23)-26(3, 24)$ & 27.84 & 316 & $\surd$ & $\surd$ \\
224.11927 & $24(4, 20)-23(5, 19)$ & 8.46 & 275 & B & $\surd$ \\
225.21036 & $19(5, 14)-19(4, 15)$ & 19.74 & 191 & $\surd$ & $\surd$ \\
226.39549 & $22(2, 21)-22(1, 22)$ & 23.95 & 214 & $\surd$ & $\surd$ \\
226.58134 & $26(2, 24)-26(1, 25)$ & 28.24 & 305 & $\surd$ & B  \\
226.66170 & $10(2, 9)- 9(1, 8)$ & 7.05 & 51 & $\surd$ & $\surd$ \\
227.60608 & $18(5, 13)-18(4, 14)$ & 18.62 & 175 & B & $\surd$  \\
229.37325 & $33(6, 27)-33(5, 28)$ & 34.84 & 519 & $\surd$ & $\surd$  \\
229.49113 & $17(5, 12)-17(4, 13)$ & 17.48 & 160 & $\surd$ & $\surd$ \\
229.77930 & $27(4, 24)-27(3, 25)$ & 28.92 & 339 & $\surd$ & $\surd$ \\
230.14482 & $25(3, 23)-25(2, 24)$ & 27.00 & 284 & B & B \\
230.95378 & $16(5, 11)-16(4, 12)$ & 16.34 & 146 & $\surd$ & B  \\
230.98460 & $29(5, 25)-28(6, 22)$ & 10.17 & 399 & $\surd$ & ND \\
230.99137 & $14(0, 14)-13(1, 13)$ & 13.89 & 86 & $\surd$ & $\surd$ \\
231.56090 & $20(5, 16)-20(4, 17)$ & 20.87 & 208 & $\surd$ & $\surd$ \\
231.73761 & $19(5, 15)-19(4, 16)$ & 19.74 & 191 & $\surd$ & B  \\
232.03463 & $18(5, 14)-18(4, 15)$ & 18.62 & 175 & $\surd$ & $\surd$ \\
232.31850 & $23(5, 19)-23(4, 20)$ & 24.21 & 264 & $\surd$ & $\surd$ \\
232.40481 & $17(5, 13)-17(4, 14)$ & 17.48 & 160 & $\surd$ & $\surd$ \\
232.54796 & $17(11, 7)-18(10, 8)$ & 1.66 & 280 & $\surd$ & $\surd$  \\
232.80883 & $16(5, 12)-16(4, 13)$ & 16.34 & 146 & $\surd$ & $\surd$ \\
232.85088 & $28(5, 23)-27(6, 22)$ & 9.66 & 375 & $\surd$ & ND \\
232.92850 & $14(5, 9)-14(4, 10)$ & 14.02 & 120 & $\surd$ & $\surd$ \\
233.57102 & $13(5, 8)-13(4, 9)$ & 12.84 & 108 & $\surd$ & $\surd$ \\
233.95112 & $13(5, 9)-13(4,10)$ & 12.84 & 108 & $\surd$ & $\surd$ \\
234.05112 & $12(5, 7)-12(4, 8)$ & 11.65 & 97 & $\surd$ & $\surd$ \\
234.25516 & $12(5, 8)- 12(4, 9)$ & 11.65 & 97 & $\surd$ & $\surd$ \\
234.40645 & $11(5, 6)-11(4, 7)$ & 10.43 & 87 & $\surd$ & $\surd$ \\
234.48134 & $31(3, 28)-31(2, 29)$ & 33.46 & 436 & $\surd$ & $\surd$  \\
234.66627 & $10(5, 5)-10(4, 6)$ & 9.18 & 78 & $\surd$ & $\surd$ \\
234.71457 & $10(5, 6)-10(4, 7)$ & 9.18 & 78 & $\surd$ & $\surd$ \\
234.72560 & $23(1, 22)-23(0, 23)$ & 50.23 & 233 & B & B \\
234.75882 & $6(3, 4)- 5(2, 3)$ & 6.41 & 29 & $\surd$ & $\surd$ \\
234.85303 & $9(5, 4)- 9(4, 5)$ & 7.90 & 69 & $\surd$ & B \\
234.87361 & $9(5, 5)- 9(4, 6)$ & 7.90 & 69 & $\surd$ & $\surd$ \\
234.98424 & $8(5, 3)- 8(4, 4)$ & 6.56 & 62 & $\surd$ & $\surd$ \\
234.99191 & $8(5, 4)- 8(4, 5)$ & 6.56 & 62 & $\surd$ & B \\
235.07349 & $7(5, 2)- 7(4, 3)$ & 5.15 & 55 & $\surd$ & $\surd$ \\
235.13151 & $6(5, 1)- 6(4, 2)$ & 3.64 & 49 & $\surd$ & $\surd$ \\
235.98333 & $14(1, 14)-13(0, 13)$ & 16.03 & 86 & $\surd$ & $\surd$ \\
236.29907 & $6(3, 3)- 5(2, 4)$ & 6.41 & 29 & $\surd$ & $\surd$ \\
236.32517 & $26(5, 22)-26(4, 23)$ & 27.52 & 327 & $\surd$ & $\surd$ \\
237.52412 & $23(2, 22)-23(1, 23)$ & 25.02 & 233 & $\surd$ & $\surd$ \\
237.63879 & $28(4, 25)-28(3, 26)$ & 30.01 & 362 & $\surd$ & $\surd$ \\
238.70176 & $11(2, 10)-10(1, 9)$ & 7.58 & 60 & $\surd$ & $\surd$ \\
240.11024 & $27(2, 25)-27(1, 26)$ & 29.31 & 327 & $\surd$ & $\surd$ \\
240.45095 & $26(3, 24)-26(2, 25)$ & 28.08 & 305 & $\surd$ & B \\
243.55694 & $8(2, 6)- 7(1, 7)$ & 6.01 & 36 & $\surd$ & $\surd$ \\
244.90813 & $32(6, 26)-31(7, 25)$ & 10.85 & 491 & $\surd$ & ND \\
245.15728 & $29(5, 25)-29(4, 26)$ & 30.80 & 399 & $\surd$ & $\surd$ \\
\hline
\multicolumn{6}{c}{$Gauche$ conformer}\\
\hline
213.76008 & $13(1, 13)-12(1, 12)$,v$_{t}$=1-1 & 20.65 & 135 & $\surd$ & $\surd$ \\
213.87270 & $32(7, 26)-32(6, 26)$, v$_{t}$=0-1 & 18.92 & 556 & $\surd$ & ND  \\
214.05616 & $21(10, 11)-22(9, 13)$, v$_{t}$=1-0 & 2.15 & 376 & $\surd$ & ND  \\
214.43462 & $17(3, 15)-16(4, 13)$, v$_{t}$=1-0 & 3.24 & 200 & $\surd$ & ND  \\
215.36727 & $13(1, 13)-12(1, 12)$, v$_{t}$=0-0 & 20.65 & 131 & $\surd$ & $\surd$ \\
215.93156 & $11(0, 11)-10(1, 9)$, v$_{t}$=1-0 & 6.06 & 115 & $\surd$ & $\surd$ \\
216.02627 & $10(3, 8)-10(2, 8)$, v$_{t}$=1-0 & 6.02 & 118 & $\surd$ & $\surd$  \\
216.41562 & $13(0, 13)-12(0, 12)$, v$_{t}$=0-0 & 20.77 & 131 & $\surd$ & $\surd$ \\
216.52169 & $8(4, 4)-7(3, 4)$, v$_{t}$=0-1 & 5.00 & 106 & $\surd$ & $\surd$ \\
216.65968 & $8(4, 5)-7(3, 5)$, v$_{t}$=0-1 & 5.00 & 106 & $\surd$ & $\surd$  \\
217.54815 & $5(1, 4)-4(0, 4)$, v$_{t}$=1-0 & 3.64 & 76 & $\surd$ & $\surd$ \\
217.84716 & $30(7, 24)-30(6, 24)$, v$_{t}$=0-1 & 17.65 & 504 & $\surd$ & ND  \\
218.79621 & $35(7, 28)-35(6, 30)$, v$_{t}$=0-1 & 20.80 & 642 & $\surd$ & ND  \\
218.94832 & $36(7, 29)-36(6, 31)$, v$_{t}$=0-1 & 21.43 & 672 & $\surd$ & ND  \\
219.06702 & $22(4, 19)-22(3, 19)$, v$_{t}$=1-0 & 13.31 & 292 & $\surd$ & B  \\
219.27029 & $9(3, 7)-9(2, 7)$, v$_{t}$=1-0 & 5.37 & 110 & $\surd$ & $\surd$ \\
219.39206 & $14(2, 12)-13(1, 12)$, v$_{t}$=0-1 & 5.19 & 151 & B & $\surd$  \\
220.12701 & $10(2, 8)-10(1, 10)$, v$_{t}$=1-0 & 6.25 & 113 & $\surd$ & ND  \\
220.44347 & $30(7, 23)-30(6, 25)$, v$_{t}$=0-1 & 17.65 & 504 & $\surd$ & $\surd$ \\
221.81168 & $8(3, 6)-8(2, 6)$, v$_{t}$=1-0 & 4.72 & 103 & $\surd$ & $\surd$ \\
222.14170 & $26(7, 20)-26(6, 20)$, v$_{t}$=0-1 & 15.10 & 409 & $\surd$ & $\surd$  \\
222.16062 & $27(7, 20)-27(6, 22)$, v$_{t}$=0-1 & 15.74 & 431 & $\surd$ & $\surd$  \\
222.62600 & $26(2, 24)-25( 3,22)$, v$_{t}$=0-1 & 6.43 & 358 & $\surd$ & ND  \\
222.64283 & $26(7, 19)-26(6, 21)$, v$_{t}$=0-1 & 15.10 & 409 & $\surd$ & $\surd$ \\
222.67711 & $13(2, 12)-12(2, 11)$, v$_{t}$=0-0 & 20.28 & 137 & $\surd$ & $\surd$\\
222.74214 & $13(2, 12)-12(2, 11)$, v$_{t}$=1-1 & 20.28 & 142 & $\surd$ & B \\
222.75240 & $25(7, 19)-25(6, 19)$, v$_{t}$=0-1 & 14.46 & 387 & $\surd$ & B\\
223.23324 & $12(2, 11)-11(1, 11)$, v$_{t}$=0-1 & 4.60 & 126 & B & $\surd$ \\
223.24146 & $24(7, 18)-24(6, 18)$, v$_{t}$=0-1 & 13.81 & 366 & $\surd$ & $\surd$ \\
223.62958 & $23(7, 17)-23(6, 17)$, v$_{t}$=0-1 & 13.16 & 346 & $\surd$ & $\surd$ \\
223.69502 & $7(3, 5)- 7(2, 5)$, v$_{t}$=1-0 & 4.06 & 96 & $\surd$ & $\surd$ \\
223.74813 & $23(7, 16)-23(6, 18)$, v$_{t}$=0-1 & 13.16 & 346 & $\surd$ & B \\
224.07085 & $7(7, 1)- 7(6, 1)$, v$_{t}$=0-1 & 1.14 & 140 & B & $\surd$ \\
224.14513 & $8(7, 2)- 8(6, 2)$, v$_{t}$=0-1 & 2.15 & 147 & B & $\surd$ \\
224.16627 & $21(7, 15)-21(6, 15)$, v$_{t}$=0-1 & 11.85 & 309 & $\surd$ & B \\
224.22200 & $9(7, 3)- 9(6, 3)$, v$_{t}$=0-1 & 3.07 & 154 & $\surd$ & $\surd$  \\
224.29910 & $10(7, 4)-10(6, 4)$, v$_{t}$=0-1 & 3.93 & 162 & $\surd$ & $\surd$\\
224.30383 & $17(1, 17)-16(2, 15)$, v$_{t}$=1-0 & 4.28 & 185 & $\surd$ & B  \\
224.33928 & $20(7, 14)-20(6, 14)$, v$_{t}$=0-1 & 11.18 & 291 & $\surd$ & $\surd$ \\
224.36174 & $20(7, 13)-20(6, 15)$, v$_{t}$=0-1 & 11.18 & 291 & $\surd$ & B \\
224.37376 & $11(7, 5)-11(6, 5)$, v$_{t}$=0-1 & 4.75 & 171 & $\surd$ & $\surd$ \\
224.44306 & $12(7, 6)-12(6, 6)$, v$_{t}$=0-1 & 5.54 & 181 & $\surd$ & $\surd$ \\
224.47371 & $19(7, 12)-19(6, 14)$, v$_{t}$=0-1 & 10.51 & 275 & $\surd$ & B \\
224.50376 & $13(7, 7)-13(6, 7)$, v$_{t}$=0-1 & 6.29 & 192 & $\surd$ & $\surd$  \\
224.54091 & $18(7, 12)-18(6, 12)$, v$_{t}$=0-1 & 9.84 & 259 & $\surd$ & $\surd$  \\
224.54724 & $18(7, 11)-18(6, 13)$, v$_{t}$=0-1 & 9.84 & 259 & $\surd$ & $\surd$  \\
224.55244 & $14(7, 8)-14(6, 8)$, v$_{t}$=0-1 & 7.03 & 204 & $\surd$ & $\surd$  \\
224.59698 & $16(7, 10)-16(6, 10)$, v$_{t}$=0-1 & 8.46 & 230 & $\surd$ & B \\
224.66995 & $3(2, 1)-2(1, 1)$, v$_{t}$=1-0 & 2.02 & 71 & $\surd$ & $\surd$  \\
224.73929 & $11(3, 9)-10(2, 9)$, v$_{t}$=0-1 & 5.01 & 123 & $\surd$ & $\surd$ \\
224.82313 & $13(1, 12)-12(1,11)$, v$_{t}$=0-0 & 20.65 & 135 & $\surd$ & $\surd$ \\
224.87264 & $13(11, 2)-12(11, 1)$, v$_{t}$=1-1 & 5.90 & 286 & $\surd$ & $\surd$ \\
224.88357 & $13(10, 3)-12(10, 2)$, v$_{t}$=1-1 & 8.48 & 260 & $\surd$ & $\surd$ \\
224.90658 & $13(9, 5)-12(9, 4)$, v$_{t}$=1-1 & 10.81 & 237 & $\surd$ & $\surd$ \\
224.92383 & $16(2, 15)-15(3, 13)$, v$_{t}$=1-0 & 3.45 & 179 & $\surd$ & $\surd$ \\
224.94604 & $13(8, 6)-12(8, 5)$, v$_{t}$=1-1 & 12.90 & 216 & $\surd$ & $\surd$ \\
225.00120 & $6(3, 4)-6(2, 4)$, v$_{t}$=1-0 & 3.38 & 90 & $\surd$ & $\surd$ \\
225.00899 & $13(7, 6)-12(7, 5)$, v$_{t}$=1-1 & 14.75 & 197 & $\surd$ & $\surd$  \\
225.10519 & $13(10, 3)-12(10, 2)$, v$_{t}$=0-0 & 8.48 & 255 & $\surd$ & $\surd$ \\
225.10988 & $13(6, 7)-12(6, 6)$, v$_{t}$=1-1 & 16.35 & 181 & $\surd$ & $\surd$ \\
225.13050 & $13(8, 6)-12(8, 5)$, v$_{t}$=0-0 & 12.90 & 211 & $\surd$ & $\surd$ \\
225.17061 & $13(7, 6)-12(7, 5)$, v$_{t}$=0-0 & 14.75 & 192 & $\surd$ & $\surd$ \\
225.24881 & $13(6, 7)-12(6, 6)$, v$_{t}$=0-0 & 16.35 & 176 & $\surd$ & $\surd$ \\
225.27885 & $13(5, 9)-12(5, 8)$, v$_{t}$=1-1 & 17.70 & 168 & $\surd$ & $\surd$ \\
225.28285 & $13(5, 8)-12(5, 7)$, v$_{t}$=1-1 & 17.70 & 168 & $\surd$ & $\surd$ \\
225.39973 & $13(5, 9)-12(5, 8)$, v$_{t}$=0-0 & 17.70 & 163 & $\surd$ & $\surd$ \\
225.45691 & $13(3, 11)-12(3, 10)$, v$_{t}$=1-1 & 19.66 & 148 & $\surd$ & $\surd$ \\
225.54569 & $13(4, 10)-12(4, 9)$, v$_{t}$=1-1 & 18.81 & 157 & $\surd$ & $\surd$ \\
225.56011 & $13(3, 11)-12(3, 10)$, v$_{t}$=0-0 & 19.67 & 144 & $\surd$ & B \\
225.66028 & $13(4, 10)-12(4, 9)$, v$_{t}$=0-0 & 18.80 & 152 & $\surd$ & B \\
225.67110 & $13(4, 9)-12(4, 8)$, v$_{t}$=1-1 & 18.80 & 157 & $\surd$ & $\surd$\\
225.79689 & $13(4, 9)-12(4, 8)$, v$_{t}$=0-0 & 18.80 & 152 & $\surd$ & $\surd$ \\
225.83609 & $5(3, 3)-5(2, 3)$, v$_{t}$=1-0 & 2.67 & 85 & $\surd$ & $\surd$ \\
226.05693 & $14(0, 14)-13(0, 13)$, v$_{t}$=1-1 & 22.37 & 146 & $\surd$ & $\surd$ \\
226.73025 & $3(3, 0)-3(2, 2)$, v$_{t}$=1-0 & 1.06 & 78 & B & $\surd$ \\
227.10890 & $5(3, 2)- 5(2, 4)$, v$_{t}$=1-0 & 2.67 & 85 & $\surd$ & B \\
227.29475 & $13(3, 10)-12(3, 9)$, v$_{t}$=1-1 & 19.67 & 149 & $\surd$ & $\surd$ \\
227.58083 & $12(3, 9)-11(2, 9)$, v$_{t}$=0-1 & 5.30 & 133 & $\surd$ & $\surd$ \\
227.59077 & $6(3, 3)- 6(2, 5)$, v$_{t}$=1-0 & 3.38 & 90 & $\surd$ & $\surd$ \\
227.76082 & $3(2, 2)- 2(1, 2)$, v$_{t}$=1-0 & 2.02 & 71 & B & $\surd$ \\
227.89191 & $13(1, 12)-12(1, 11)$, v$_{t}$=1-1 & 20.65 & 140 & $\surd$ & $\surd$ \\
228.02905 & $13(3, 10)-12(3, 9)$, v$_{t}$=0-0 & 19.67 & 144 & $\surd$ & $\surd$\\
228.28855 & $11(1, 10)-10(2, 8)$, v$_{t}$=1-0 & 2.48 & 119 & $\surd$ & $\surd$ \\
228.52283 & $7(3, 4)- 7(2, 6)$, v$_{t}$=1-0 & 4.06 & 96 & $\surd$ & $\surd$ \\
228.88665 & $9(3, 6)- 9(2, 8)$, v$_{t}$=1-0 & 5.37 & 110 & $\surd$ & $\surd$ \\
229.24255 & $20(4, 16)-19(5, 14)$, v$_{t}$=1-0 & 3.64 & 257 & $\surd$ & $\surd$ \\
229.24944 & $25(3, 22)-25(2, 24)$, v$_{t}$=0-1 & 15.31 & 343 & $\surd$ & ND \\
230.23074 & $13(2, 11)-12(2, 10)$, v$_{t}$=1-1 & 20.28 & 143 & $\surd$ & B \\
230.67255 & $13(2, 11)-12(2, 10)$, v$_{t}$=0-0 & 20.28 & 139 & $\surd$ & $\surd$ \\
230.69655 & $8(3, 5)-8(2, 7)$, v$_{t}$=1-0 & 4.72 & 103 & $\surd$ & $\surd$ \\
230.79376 & $6(5, 1)-5(4, 1)$, v$_{t}$= 0-1 & 5.56 & 105 & $\surd$ & $\surd$ \\
230.90000 & $23(11, 12)-24(10, 14)$, v$_{t}$=1-0 & 2.30 & 439 & B & $\surd$ \\
231.56869 & $18(1, 18)-17(2, 16)$, v$_{t}$=1-0 & 4.58 & 199 & $\surd$ & B \\
231.66873 & $14(1, 14)-13(1, 13)$, v$_{t}$=0-0 & 22.26 & 142 & $\surd$ & $\surd$ \\
231.78985 & $31(5, 27)-31(4, 27)$, v$_{t}$=1-0 & 18.71 & 506 & $\surd$ & $\surd$ \\
232.00849 & $11(2, 9)-11(1, 11)$, v$_{t}$=1-0 & 6.86 & 122 & $\surd$ & ND \\
232.49137 & $14(0, 14)-13(0, 13)$, v$_{t}$=0-0 & 22.37 & 142 & $\surd$ & $\surd$ \\
232.59655 & $14(1, 14)-13(1, 13)$, v$_{t}$=1-1 & 22.26 & 147 & B & B \\
233.71428 & $9(4, 5)-8(3, 5)$, v$_{t}$=0-1 & 5.25 & 114 & $\surd$ & $\surd$ \\
233.92471 & $13(0, 13)-12(1, 11)$, v$_{t}$=1-0 & 7.27 & 136 & $\surd$ & $\surd$ \\
234.36056 & $15(0, 15)-14(1, 13)$, v$_{t}$=1-0 & 8.49 & 158 & B & $\surd$ \\
235.75642 & $35(5, 30)-35(4, 32)$, v$_{t}$=0-1 & 21.18 & 616 & $\surd$ & ND \\
237.59811 & $12(3, 9)-12(2, 11)$, v$_{t}$=1-0 & 7.29 & 138 & $\surd$ & $\surd$ \\
238.49875 & $19(1, 19)-18(2, 17)$, v$_{t}$=1-0 & 4.88 & 214 & $\surd$ & ND \\
238.56819 & $6(1, 5)- 5(0, 5)$, v$_{t}$=1-0 & 4.24 & 81 & $\surd$ & $\surd$ \\
239.18595 & $16(0, 16)-15(1, 14)$, v$_{t}$=1-0 & 9.09 & 171 & $\surd$ & $\surd$ \\
239.47808 & $14(2, 13)-13(2, 12)$, v$_{t}$=0-0 & 21.91 & 148 & $\surd$ & $\surd$ \\
239.55137 & $14(2, 13)-13(2, 12)$, v$_{t}$=1-1 & 21.91 & 153 & $\surd$ & $\surd$ \\
239.91214 & $21(4, 18)-20(5, 16)$, v$_{t}$=1-0 & 3.93 & 274 & $\surd$ & ND \\
240.50454 & $33(2, 31)-32(3, 29)$, v$_{t}$=0-1 & 8.54 & 531 & $\surd$ & ND \\
240.65398 & $4(2, 2)-3(1, 2)$, v$_{t}$=1-0 & 2.27 & 75 & $\surd$ & $\surd$ \\
240.78219 & $15(2, 13)-14(1, 13)$, v$_{t}$=0-1 & 5.50 & 163 & $\surd$ & $\surd$ \\
242.17545 & $14(11, 4)-13(11, 3)$, v$_{t}$=1-1 & 8.56 & 297 & $\surd$ & $\surd$ \\
242.19130 & $14(10, 4)-13(10, 3)$, v$_{t}$=1-1 & 10.96 & 272 & $\surd$ & $\surd$ \\
242.22128 & $14(9, 6)-13(9, 5)$, v$_{t}$=1-1 & 13.12 & 248 & $\surd$ & $\surd$ \\
242.27115 & $14(8, 6)-13(8, 5)$, v$_{t}$=1-1 & 15.06 & 228 & $\surd$ & $\surd$ \\
242.34984 & $14(7, 7)-13(7, 6)$, v$_{t}$=1-1 & 16.78 & 209 & $\surd$ & $\surd$ \\
242.42989 & $14(10, 4)-13(10, 3)$, v$_{t}$=0-0 & 10.96 & 266 & $\surd$ & $\surd$ \\
242.47558 & $14(6, 8)-13(6, 7)$, v$_{t}$=1-1 & 18.26 & 193 & $\surd$ & $\surd$ \\
242.52421 & $14(7, 8)-13(7, 7)$, v$_{t}$=0-0 & 16.78 & 204 & $\surd$ & $\surd$ \\
242.62569 & $14(6, 8)-13(6, 7)$, v$_{t}$=0-0 & 18.26 & 188 & $\surd$ & $\surd$ \\
242.68501 & $14(5, 10)-13(5, 9)$, v$_{t}$=1-1 & 19.52 & 180 & $\surd$ & $\surd$ \\
242.69303 & $14(5, 9)-13(5, 8)$, v$_{t}$=1-1 & 19.52 & 180 & $\surd$ & $\surd$ \\
242.77010 & $14(3, 12)-13(3, 11)$, v$_{t}$=1-1 & 21.34 & 160 & $\surd$ & $\surd$ \\
242.81645 & $14(5, 10)-13(5, 9)$, v$_{t}$=0-0 & 19.51 & 175 & $\surd$ & $\surd$ \\
242.82510 & $14(5, 9)-13(5, 8)$, v$_{t}$=0-0 & 19.51 & 175 & $\surd$ & $\surd$ \\
242.99596 & $14(4, 11)-13(4, 10)$, v$_{t}$=1-1 & 20.54 & 169 & $\surd$ & $\surd$ \\
243.12032 & $14(4, 11)-13(4, 10)$, v$_{t}$=0-0 & 20.54 & 164 & $\surd$ & $\surd$ \\
243.13859 & $13(3, 10)-12(2, 10)$, v$_{t}$=0-1 & 5.59 & 144 & B & $\surd$ \\
243.20652 & $14(4, 10)-13(4, 9)$, v$_{t}$=1-1 & 20.54 & 169 & B & $\surd$ \\
243.30550 & $17(0, 17)-16(1, 15)$, v$_{t}$=1-0 & 9.70 & 185 & $\surd$ & $\surd$ \\
243.34972 & $14(4, 10)-13(4, 9)$, v$_{t}$=0-0 &  20.54 & 164 & $\surd$ & $\surd$ \\
243.48628 & $35(2, 33)-34(3, 31)$, v$_{t}$=0-1 & 9.14 & 587 & $\surd$ & ND \\
244.00985 & $12(3, 10)-11(2, 10)$, v$_{t}$=0-1 & 5.30 & 133 & $\surd$ & $\surd$ \\
244.63395 & $14(1, 13)-13(1, 12)$, v$_{t}$=1-1 & 22.25 & 152 & $\surd$ & $\surd$ \\
245.32714 & $14(3, 11)-13(3, 10)$, v$_{t}$=1-1 & 21.34 & 160 & $\surd$ & $\surd$ \\
245.44511 & $12(2, 10)-12(1, 12)$, v$_{t}$=1-0 & 7.48 & 132 & B & B \\
246.41476 & $14(3, 11)-13(3, 10)$, v$_{t}$=0-0 & 21.34 & 156 & $\surd$ & $\surd$ \\
\enddata

\end{deluxetable}

\begin{deluxetable}{c l c c c c c c c c c}
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablenum{3}
\setcounter{table}{3}
\renewcommand\thetable{A.\arabic{table}}
%\rotate
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{ Unblended lines of the formic acid (t-HCOOH) toward the hot core-SW and hot core-north. }
\tablehead{\colhead{Rest Frequency} & \colhead{Transition} &\colhead{$S_{ij}\mu^{2}$} & \colhead{E$_{\rm u }$}
           &\multicolumn{2}{c}{Detection} \\
           \cline{5-6} \\
                      (GHz) & &\colhead{(Debye$^{2})$} & \colhead{(K)}&\colhead{hot core-SW} &\colhead{hot core-north} }

\startdata
220.03797 & $10(0, 10)-9(0, 9)$ & 20.14 & 59 & $\surd$ & $\surd$\\
223.91557 & $10(2, 9)-9(2, 8)$ & 19.39 & 72 & $\surd$ & $\surd$\\
224.91183 & $10(7, 3)-9(7, 2)$ & 10.30 & 215 & $\surd$ & $\surd$\\
224.92908 & $10(6, 5)-9(6, 4)$ & 12.93 & 174 & B & $\surd$\\
224.97676 & $10(5, 6)-9(5, 5)$ & 15.15 & 139 & $\surd$ & $\surd$\\
225.08544 & $10(4, 7)- 9(4, 6)$ & 16.97 & 110 & $\surd$ & $\surd$\\
225.09121 & $10(4, 6)- 9(4, 5)$ & 16.97 & 110 & $\surd$ & $\surd$\\
225.51255 & $10(3, 7)- 9(3, 6)$ & 18.38 & 88 & B & $\surd$\\
228.54408 & $10(2, 8)-9(2, 7)$ & 19.40 & 73 & $\surd$ & B\\
231.50561 & $10(1, 9)- 9(1, 8)$ & 19.99 & 64 & $\surd$ & B\\
236.71720 & $11(1, 11)-10(1, 10)$ & 22.03 & 72 & $\surd$ & $\surd$\\
241.14625 & $11(0, 11)-10(0, 10)$ & 22.15 & 70 & $\surd$ &$\surd$\\
\enddata

\end{deluxetable}
